AFRIDOC-MT: Document-level MT Corpus for African Languages

This paper introduces AFRIDOC-MT, a document-level multi-parallel translation dataset covering English and five African languages: Amharic, Hausa, Swahili, Yor\`ub\'a, and Zulu. The dataset comprises 334 health and 271 information technology news documents, all human-translated from English to these languages. We conduct document-level translation benchmark experiments by evaluating neural machine translation (NMT) models and large language models (LLMs) for translations between English and these languages, at both the sentence and pseudo-document levels. These outputs are realigned to form complete documents for evaluation. Our results indicate that NLLB-200 achieved the best average performance among the standard NMT models, while GPT-4o outperformed general-purpose LLMs. Fine-tuning selected models led to substantial performance gains, but models trained on sentences struggled to generalize effectively to longer documents. Furthermore, our analysis reveals that some LLMs exhibit issues such as under-generation, repetition of words or phrases, and off-target translations, especially for African languages.

==> (inline-0) <==
\begin{tabular}{ll|ccccc|ccccc||c}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Size} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} & \textbf{AVG} \\
     \rowcolor{gray!30}
     &  & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} &   \\
\midrule
\multicolumn{13}{c}{\textbf{BLEU}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B & $0.8$ & $0.9$ & $25.6$ & $0.6$ & $3.2$ & $6.7$ & $5.8$ & $32.6$ & $1.7$ & $14.4$ & $9.2$ \\
M2M-100 & 1.2B & $2.4$ & $8.9$ & $37.1$ & $2.4$ & $6.9$ & $15.6$ & $13.7$ & $42.6$ & $4.3$ & $23.7$ & $15.8$ \\
NLLB-200 & 0.6B & $18.4$ & $26.5$ & $42.0$ & $10.9$ & $19.6$ & $33.0$ & $30.4$ & $45.7$ & $32.4$ & $42.2$ & $30.1$ \\
Toucan & 1.2B & $6.6$ & $18.7$ & $37.3$ & $6.4$ & $9.4$ & $17.4$ & $22.4$ & $31.9$ & $18.1$ & $25.2$ & $19.3$ \\
NLLB-200 & 1.3B & $20.0$ & $28.6$ & $44.9$ & $14.0$ & $20.7$ & $36.3$ & $33.1$ & $50.0$ & $37.1$ & $45.9$ & $33.1$ \\
NLLB-200 & 3.3B & $24.2$ & $29.7$ & $47.1$ & $13.2$ & $22.2$ & $39.0$ & $34.7$ & $52.7$ & $39.1$ & $48.4$ & $35.0$ \\
MADLAD-400 & 3B & $8.0$ & $14.9$ & $42.2$ & $2.3$ & $9.0$ & $36.3$ & $30.6$ & $51.7$ & $15.0$ & $40.4$ & $25.0$ \\
MADLAD-400 & 7.2B & $10.5$ & $20.3$ & $44.8$ & $2.4$ & $12.2$ & $40.3$ & $33.7$ & $54.8$ & $27.3$ & $46.6$ & $29.3$ \\
Aya-101 & 13B & $7.7$/$9.6$/$9.7$ & $18.5$/$17.2$/$18.0$ & $6.6$/$10.9$/$3.1$ & $5.1$/$5.1$/$5.2$ & $11.0$/$10.0$/$10.6$ & $29.4$/$27.4$/$9.6$ & $28.3$/$26.2$/$17.5$ & $42.7$/$39.2$/$19.4$ & $24.0$/$22.4$/$22.4$ & $36.6$/$35.1$/$25.4$ & $21.0$/$20.3$/$14.1$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B & $27.7$ & $31.7$ & $55.4$ & $31.7$ & $27.6$ & $42.1$ & $37.3$ & $56.5$ & $45.1$ & $51.1$ & $40.6$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B & $0.2$/$0.4$/$0.0$ & $0.9$/$1.3$/$0.1$ & $0.8$/$0.6$/$0.2$ & $0.3$/$0.4$/$0.2$ & $0.3$/$0.0$/$0.2$ & $6.4$/$1.7$/$0.2$ & $5.9$/$7.6$/$0.2$ & $6.7$/$0.3$/$1.7$ & $3.5$/$0.7$/$0.9$ & $6.7$/$0.2$/$1.7$ & $3.2$/$1.3$/$0.5$ \\
LLama3.1 & 8B & $0.4$/$0.2$/$0.1$ & $0.5$/$1.3$/$0.2$ & $0.2$/$0.7$/$0.2$ & $0.3$/$0.3$/$0.2$ & $0.2$/$0.2$/$0.2$ & $2.7$/$2.6$/$0.7$ & $1.9$/$1.9$/$0.9$ & $2.9$/$3.4$/$0.9$ & $1.6$/$1.7$/$0.7$ & $1.6$/$1.7$/$0.8$ & $1.2$/$1.4$/$0.5$ \\
LLaMAX3 & 8B & $2.8$/$0.1$/$1.8$ & $1.6$/$1.8$/$1.2$ & $2.7$/$3.5$/$0.6$ & $0.3$/$0.3$/$1.3$ & $0.9$/$1.0$/$0.8$ & $5.6$/$2.6$/$0.6$ & $2.0$/$1.9$/$1.0$ & $3.0$/$2.7$/$0.6$ & $1.6$/$1.4$/$0.8$ & $2.5$/$2.1$/$0.9$ & $2.3$/$1.7$/$1.0$ \\
LLama3.1-IT & 8B & $1.2$/$1.2$/$1.4$ & $6.3$/$6.3$/$5.9$ & $22.9$/$22.8$/$19.4$ & $1.5$/$1.3$/$1.5$ & $1.0$/$1.0$/$0.9$ & $10.1$/$11.7$/$9.8$ & $22.0$/$21.6$/$20.1$ & $38.0$/$36.5$/$36.0$ & $13.0$/$14.6$/$12.2$ & $14.7$/$16.1$/$14.3$ & $13.1$/$13.3$/$12.2$ \\
LLaMAX3-Alp & 8B & $4.9$/$4.9$/$5.0$ & $15.3$/$15.2$/$16.0$ & $28.2$/$29.8$/$16.2$ & $2.5$/$2.4$/$2.6$ & $7.3$/$7.3$/$7.7$ & $24.1$/$24.2$/$23.4$ & $25.8$/$26.9$/$25.5$ & $40.9$/$41.6$/$39.0$ & $16.3$/$17.1$/$15.8$ & $30.2$/$31.4$/$29.7$ & $19.6$/$20.1$/$18.1$ \\
GPT-3.5 & -- & $1.8$/$0.6$/$0.5$ & $6.2$/$1.1$/$1.0$ & $45.4$/$45.5$/$44.5$ & $2.2$/$0.2$/$0.3$ & $6.1$/$1.6$/$2.1$ & $6.3$/$7.0$/$5.8$ & $11.8$/$11.8$/$12.1$ & $46.4$/$45.7$/$45.4$ & $12.0$/$13.2$/$11.5$ & $20.0$/$22.2$/$20.4$ & $15.8$/$14.9$/$14.3$ \\
GPT-4o & -- & $9.5$/$6.2$/$6.0$ & $26.8$/$26.1$/$26.6$ & $48.3$/$51.2$/$51.4$ & $7.8$/$7.1$/$7.5$ & $20.0$/$21.5$/$22.2$ & $27.8$/$29.4$/$29.8$ & $28.4$/$29.4$/$32.0$ & $46.9$/$48.5$/$52.5$ & $33.4$/$35.3$/$36.9$ & $42.1$/$44.0$/$46.9$ & $29.1$/$29.9$/$31.2$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $17.6$/$17.6$/$17.9$ & $17.4$/$18.4$/$18.7$ & $30.9$/$34.3$/$38.3$ & $22.2$/$21.9$/$23.4$ & $12.0$/$13.8$/$15.6$ & $30.6$/$31.0$/$32.2$ & $19.8$/$23.9$/$17.8$ & $40.5$/$35.5$/$44.8$ & $29.5$/$32.1$/$34.4$ & $31.4$/$31.8$/$40.7$ & $25.2$/$26.0$/$28.4$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $15.7$/$15.5$/$16.5$ & $16.5$/$16.2$/$17.7$ & $32.1$/$34.0$/$35.5$ & $20.4$/$20.4$/$22.3$ & $10.1$/$11.4$/$15.2$ & $13.1$/$15.3$/$29.3$ & $14.1$/$22.3$/$24.6$ & $19.8$/$15.4$/$42.8$ & $23.2$/$25.7$/$33.8$ & $22.2$/$27.6$/$37.3$ & $18.7$/$20.4$/$27.5$ \\
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{CHRF}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B  & $14.9$ & $23.4$ & $62.7$ & $11.5$ & $36.7$ & $45.6$ & $41.2$ & $64.4$ & $24.9$ & $50.2$ & $37.6$ \\
M2M-100 & 1.2B  & $22.4$ & $44.3$ & $70.3$ & $17.6$ & $50.8$ & $54.8$ & $53.0$ & $70.7$ & $32.7$ & $58.8$ & $47.5$ \\
NLLB-200 & 0.6B  & $48.8$ & $62.7$ & $74.0$ & $42.6$ & $68.1$ & $66.9$ & $63.6$ & $72.8$ & $63.0$ & $70.7$ & $63.3$ \\
Toucan & 1.2B  & $33.8$ & $57.6$ & $70.3$ & $36.0$ & $58.0$ & $54.7$ & $57.7$ & $65.2$ & $54.0$ & $59.9$ & $54.7$ \\
NLLB-200 & 1.3B  & $49.8$ & $64.7$ & $75.5$ & $45.1$ & $69.0$ & $69.4$ & $65.3$ & $75.3$ & $66.3$ & $73.2$ & $65.4$ \\
NLLB-200 & 3.3B  & $53.0$ & $65.2$ & $76.7$ & $43.8$ & $70.7$ & $70.9$ & $66.5$ & $77.0$ & $67.6$ & $74.7$ & $66.6$ \\
MADLAD-400 & 3B  & $36.5$ & $54.4$ & $74.2$ & $19.1$ & $57.1$ & $68.9$ & $63.8$ & $76.1$ & $51.4$ & $68.9$ & $57.0$ \\
MADLAD-400 & 7.2B  & $39.8$ & $59.7$ & $75.2$ & $20.8$ & $61.9$ & $71.5$ & $65.6$ & $78.0$ & $60.6$ & $72.8$ & $60.6$ \\
Aya-101 & 13B  & $32.0$/$36.6$/$36.6$ & $55.4$/$56.4$/$55.6$ & $35.2$/$44.7$/$28.5$ & $30.9$/$31.2$/$29.7$ & $58.5$/$58.5$/$58.6$ & $64.6$/$63.7$/$23.3$ & $61.5$/$61.2$/$48.8$ & $70.8$/$69.8$/$43.2$ & $57.9$/$57.3$/$55.3$ & $66.9$/$67.4$/$53.7$ & $53.4$/$54.7$/$43.3$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $55.9$ & $67.4$ & $81.3$ & $61.5$ & $73.7$ & $72.4$ & $67.5$ & $79.2$ & $71.8$ & $76.5$ & $70.7$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B  & $5.9$/$12.7$/$0.6$ & $18.8$/$24.8$/$8.8$ & $15.5$/$18.6$/$10.3$ & $5.8$/$14.0$/$6.3$ & $15.6$/$4.7$/$7.3$ & $43.3$/$22.2$/$7.2$ & $39.8$/$46.4$/$6.3$ & $38.2$/$10.2$/$16.5$ & $33.8$/$23.1$/$12.7$ & $39.8$/$7.7$/$23.9$ & $25.6$/$18.4$/$10.0$ \\
LLama3.1 & 8B  & $14.2$/$13.0$/$1.1$ & $14.5$/$23.9$/$9.3$ & $9.2$/$18.0$/$8.8$ & $5.8$/$9.8$/$3.5$ & $12.5$/$15.1$/$10.3$ & $34.4$/$34.0$/$16.7$ & $22.6$/$23.4$/$17.5$ & $23.5$/$27.0$/$17.2$ & $23.0$/$23.8$/$16.9$ & $19.6$/$20.8$/$16.8$ & $17.9$/$20.9$/$11.8$ \\
LLaMAX3 & 8B  & $27.0$/$9.1$/$13.8$ & $21.4$/$23.1$/$17.1$ & $24.8$/$29.8$/$13.4$ & $7.4$/$8.9$/$8.5$ & $25.0$/$27.4$/$19.7$ & $41.0$/$31.0$/$10.5$ & $20.5$/$22.6$/$16.4$ & $23.0$/$21.1$/$15.1$ & $20.7$/$18.8$/$18.7$ & $21.8$/$19.6$/$18.6$ & $23.3$/$21.1$/$15.2$ \\
LLama3.1-IT & 8B  & $19.4$/$19.6$/$19.5$ & $45.4$/$45.9$/$43.8$ & $63.6$/$63.7$/$57.3$ & $18.2$/$17.0$/$19.7$ & $28.4$/$28.5$/$28.0$ & $51.2$/$53.9$/$50.7$ & $59.2$/$59.8$/$58.6$ & $68.3$/$69.1$/$66.7$ & $50.5$/$53.4$/$49.2$ & $51.6$/$54.0$/$51.6$ & $45.6$/$46.5$/$44.5$ \\
LLaMAX3-Alp & 8B  & $30.5$/$30.3$/$30.4$ & $56.0$/$55.1$/$56.3$ & $66.7$/$67.8$/$49.1$ & $19.1$/$19.1$/$19.3$ & $55.9$/$56.0$/$56.1$ & $63.3$/$62.8$/$62.9$ & $62.1$/$62.4$/$62.3$ & $71.3$/$71.7$/$70.8$ & $54.3$/$56.1$/$55.1$ & $65.0$/$65.3$/$64.9$ & $54.4$/$54.7$/$52.7$ \\
GPT-3.5 & --  & $20.4$/$13.1$/$12.0$ & $44.3$/$20.4$/$20.9$ & $76.7$/$76.6$/$76.1$ & $21.3$/$7.3$/$8.9$ & $51.1$/$28.0$/$32.7$ & $47.4$/$48.3$/$47.9$ & $52.4$/$51.2$/$52.3$ & $74.8$/$75.0$/$74.5$ & $50.9$/$52.1$/$50.6$ & $58.4$/$59.5$/$58.4$ & $49.8$/$43.1$/$43.4$ \\
GPT-4o & --  & $36.7$/$32.4$/$32.3$ & $64.2$/$62.4$/$62.9$ & $79.1$/$79.8$/$79.8$ & $29.3$/$27.2$/$28.4$ & $69.0$/$65.6$/$66.4$ & $66.7$/$67.2$/$67.1$ & $65.8$/$66.0$/$66.5$ & $77.0$/$77.5$/$78.1$ & $68.0$/$68.9$/$69.1$ & $74.1$/$74.7$/$75.1$ & $63.0$/$62.2$/$62.6$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $46.5$/$46.8$/$46.8$ & $61.4$/$62.0$/$62.5$ & $66.8$/$70.7$/$73.1$ & $56.4$/$56.2$/$57.5$ & $60.3$/$65.1$/$67.5$ & $64.7$/$65.6$/$66.6$ & $53.7$/$58.9$/$48.2$ & $69.6$/$63.7$/$73.1$ & $60.3$/$63.2$/$64.7$ & $60.6$/$61.4$/$70.5$ & $60.0$/$61.4$/$63.1$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $44.5$/$44.1$/$45.6$ & $61.0$/$60.8$/$61.8$ & $70.1$/$71.0$/$71.5$ & $56.1$/$56.1$/$57.0$ & $57.5$/$59.6$/$66.8$ & $33.2$/$39.1$/$64.3$ & $45.4$/$58.8$/$59.5$ & $44.2$/$38.8$/$72.1$ & $53.4$/$56.2$/$64.8$ & $51.7$/$60.5$/$69.0$ & $51.7$/$54.5$/$63.2$ \\
\bottomrule
    
  \end{tabular}
\begin{tabular}{ll|ccccc|ccccc||c}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Size} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} & \textbf{AVG} \\
     \rowcolor{gray!30}
     &  & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} &   \\
\midrule
\multicolumn{13}{c}{\textbf{BLEU}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B & $1.1$ & $1.7$ & $22.6$ & $1.0$ & $4.7$ & $7.1$ & $10.2$ & $29.0$ & $2.0$ & $15.1$ & $9.5$ \\
M2M-100 & 1.2B & $2.8$ & $13.2$ & $29.7$ & $3.7$ & $9.1$ & $16.0$ & $19.0$ & $36.3$ & $5.3$ & $23.1$ & $15.8$ \\
NLLB-200 & 0.6B & $16.5$ & $27.3$ & $34.5$ & $12.3$ & $23.4$ & $32.6$ & $33.4$ & $40.5$ & $27.3$ & $40.7$ & $28.9$ \\
Toucan & 1.2B & $5.9$ & $20.4$ & $28.0$ & $8.1$ & $12.4$ & $15.8$ & $25.6$ & $30.1$ & $17.7$ & $25.2$ & $18.9$ \\
NLLB-200 & 1.3B & $18.4$ & $28.8$ & $36.1$ & $14.8$ & $24.1$ & $36.8$ & $36.0$ & $43.4$ & $30.6$ & $44.1$ & $31.3$ \\
NLLB-200 & 3.3B & $22.9$ & $29.2$ & $37.1$ & $14.2$ & $25.5$ & $39.2$ & $37.0$ & $45.4$ & $31.8$ & $45.7$ & $32.8$ \\
MADLAD-400 & 3B & $7.8$ & $16.2$ & $22.2$ & $2.7$ & $11.1$ & $35.8$ & $34.8$ & $43.8$ & $16.2$ & $38.2$ & $22.9$ \\
MADLAD-400 & 7.2B & $9.3$ & $21.3$ & $27.5$ & $3.3$ & $14.7$ & $38.3$ & $37.6$ & $44.6$ & $23.7$ & $43.3$ & $26.4$ \\
Aya-101 & 13B & $7.8$/$9.1$/$9.0$ & $20.8$/$19.4$/$20.8$ & $9.2$/$8.9$/$4.8$ & $6.3$/$6.3$/$6.6$ & $13.2$/$12.6$/$13.2$ & $30.7$/$28.7$/$11.4$ & $33.3$/$30.7$/$19.3$ & $38.7$/$35.9$/$20.6$ & $23.4$/$21.6$/$22.5$ & $37.4$/$35.3$/$28.8$ & $22.1$/$20.8$/$15.7$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B & $23.1$ & $31.7$ & $43.0$ & $29.9$ & $29.1$ & $41.6$ & $39.9$ & $47.6$ & $36.8$ & $48.5$ & $37.1$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B & $0.2$/$0.4$/$0.0$ & $1.3$/$1.5$/$0.1$ & $0.9$/$0.9$/$0.2$ & $0.3$/$0.6$/$0.1$ & $0.3$/$0.1$/$0.2$ & $5.2$/$1.2$/$0.2$ & $5.2$/$6.4$/$0.6$ & $5.0$/$0.5$/$0.9$ & $3.4$/$1.3$/$0.5$ & $6.1$/$0.7$/$0.8$ & $2.8$/$1.4$/$0.4$ \\
LLama3.1 & 8B & $0.3$/$0.2$/$0.1$ & $0.7$/$1.4$/$0.3$ & $0.3$/$0.4$/$0.2$ & $0.3$/$0.3$/$0.2$ & $0.3$/$0.3$/$0.2$ & $1.9$/$2.4$/$0.5$ & $1.8$/$2.0$/$0.8$ & $2.3$/$3.2$/$0.6$ & $1.5$/$1.6$/$0.6$ & $1.4$/$1.5$/$0.6$ & $1.1$/$1.3$/$0.4$ \\
LLaMAX3 & 8B & $1.9$/$0.5$/$1.2$ & $1.6$/$1.7$/$2.0$ & $2.0$/$2.4$/$1.3$ & $0.4$/$0.4$/$1.8$ & $1.0$/$1.3$/$0.9$ & $4.2$/$2.1$/$0.5$ & $1.9$/$1.9$/$1.6$ & $2.4$/$2.1$/$0.7$ & $1.3$/$1.2$/$0.8$ & $2.3$/$1.9$/$1.0$ & $1.9$/$1.5$/$1.2$ \\
LLama3.1-IT & 8B & $1.3$/$1.2$/$1.2$ & $7.6$/$7.7$/$6.9$ & $19.7$/$19.4$/$16.1$ & $2.0$/$1.8$/$1.9$ & $1.2$/$1.3$/$1.2$ & $8.0$/$9.1$/$8.2$ & $24.6$/$23.4$/$23.0$ & $34.0$/$31.7$/$32.2$ & $13.1$/$13.9$/$12.3$ & $15.2$/$14.3$/$14.2$ & $12.7$/$12.4$/$11.7$ \\
LLaMAX3-Alp & 8B & $4.2$/$4.3$/$4.1$ & $16.6$/$16.8$/$17.9$ & $22.4$/$21.9$/$12.9$ & $3.2$/$3.4$/$3.5$ & $10.2$/$10.3$/$11.1$ & $24.3$/$25.9$/$25.3$ & $30.1$/$30.8$/$30.4$ & $37.0$/$37.3$/$37.0$ & $16.7$/$17.3$/$16.6$ & $32.2$/$33.0$/$32.5$ & $19.7$/$20.1$/$19.1$ \\
GPT-3.5 & -- & $1.9$/$0.8$/$0.7$ & $9.2$/$2.4$/$2.7$ & $35.7$/$35.4$/$34.9$ & $3.5$/$0.6$/$0.7$ & $7.9$/$3.0$/$2.9$ & $6.1$/$5.8$/$5.3$ & $17.6$/$17.1$/$16.4$ & $41.6$/$40.2$/$40.8$ & $13.5$/$13.3$/$12.1$ & $23.5$/$23.3$/$21.6$ & $16.0$/$14.2$/$13.8$ \\
GPT-4o & -- & $7.9$/$5.7$/$5.4$ & $28.4$/$27.3$/$27.5$ & $40.3$/$39.8$/$40.5$ & $7.7$/$7.3$/$7.4$ & $26.0$/$25.1$/$25.4$ & $31.1$/$29.9$/$30.3$ & $37.6$/$35.1$/$37.1$ & $46.9$/$42.9$/$46.6$ & $32.0$/$30.5$/$31.8$ & $46.2$/$43.3$/$45.7$ & $30.4$/$28.7$/$29.8$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $11.8$/$12.2$/$12.3$ & $16.6$/$17.1$/$18.5$ & $19.9$/$22.0$/$26.1$ & $19.1$/$18.9$/$20.9$ & $10.2$/$12.9$/$15.3$ & $25.9$/$26.2$/$27.9$ & $15.8$/$20.1$/$15.1$ & $29.8$/$23.1$/$35.4$ & $22.0$/$23.7$/$23.6$ & $25.6$/$26.3$/$35.2$ & $19.7$/$20.3$/$23.0$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $10.3$/$10.4$/$11.0$ & $14.6$/$15.2$/$17.5$ & $20.2$/$20.9$/$24.0$ & $18.4$/$17.9$/$20.5$ & $8.9$/$10.8$/$14.5$ & $8.8$/$9.0$/$26.5$ & $12.5$/$19.4$/$24.5$ & $19.9$/$14.3$/$35.0$ & $16.3$/$17.2$/$28.2$ & $22.9$/$24.8$/$33.6$ & $15.3$/$16.0$/$23.5$ \\
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{CHRF}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B  & $16.9$ & $26.7$ & $62.8$ & $14.2$ & $40.3$ & $46.5$ & $47.3$ & $63.4$ & $28.1$ & $51.5$ & $39.8$ \\
M2M-100 & 1.2B  & $24.2$ & $50.6$ & $68.2$ & $20.9$ & $52.9$ & $56.1$ & $57.2$ & $67.8$ & $36.6$ & $58.6$ & $49.3$ \\
NLLB-200 & 0.6B  & $47.7$ & $64.2$ & $71.4$ & $41.4$ & $70.0$ & $67.0$ & $65.0$ & $70.2$ & $60.7$ & $69.3$ & $62.7$ \\
Toucan & 1.2B  & $32.0$ & $59.5$ & $66.1$ & $37.1$ & $58.5$ & $54.0$ & $59.9$ & $64.1$ & $54.3$ & $59.6$ & $54.5$ \\
NLLB-200 & 1.3B  & $49.3$ & $65.7$ & $72.3$ & $43.0$ & $70.3$ & $69.5$ & $66.8$ & $72.0$ & $63.0$ & $71.5$ & $64.3$ \\
NLLB-200 & 3.3B  & $52.2$ & $65.4$ & $72.8$ & $40.1$ & $71.6$ & $70.9$ & $67.7$ & $73.2$ & $63.9$ & $72.5$ & $65.0$ \\
MADLAD-400 & 3B  & $37.3$ & $57.0$ & $62.1$ & $21.3$ & $58.5$ & $68.6$ & $66.0$ & $72.1$ & $53.1$ & $67.6$ & $56.4$ \\
MADLAD-400 & 7.2B  & $39.7$ & $60.6$ & $66.2$ & $22.8$ & $63.5$ & $70.5$ & $67.8$ & $72.3$ & $59.0$ & $70.9$ & $59.3$ \\
Aya-101 & 13B  & $33.8$/$37.3$/$36.6$ & $58.7$/$58.7$/$58.9$ & $41.8$/$42.4$/$32.7$ & $31.0$/$31.4$/$30.0$ & $58.3$/$58.9$/$58.4$ & $65.2$/$64.4$/$27.2$ & $64.8$/$64.1$/$48.7$ & $69.1$/$68.1$/$46.2$ & $58.5$/$57.9$/$57.1$ & $67.1$/$66.9$/$57.7$ & $54.8$/$55.0$/$45.3$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $53.4$ & $67.9$ & $76.5$ & $59.5$ & $74.0$ & $72.1$ & $69.0$ & $74.1$ & $67.5$ & $74.3$ & $68.8$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B  & $6.0$/$12.7$/$0.7$ & $21.2$/$24.4$/$10.8$ & $17.8$/$21.6$/$10.4$ & $7.0$/$15.7$/$6.5$ & $16.2$/$14.1$/$8.0$ & $39.7$/$19.0$/$7.7$ & $36.5$/$42.8$/$11.0$ & $33.4$/$16.3$/$19.6$ & $33.3$/$28.6$/$11.7$ & $37.3$/$21.0$/$21.9$ & $24.8$/$21.6$/$10.8$ \\
LLama3.1 & 8B  & $13.7$/$13.2$/$1.2$ & $16.1$/$23.4$/$9.6$ & $10.3$/$16.6$/$9.8$ & $6.9$/$10.7$/$4.1$ & $13.7$/$17.8$/$10.4$ & $30.8$/$35.1$/$15.5$ & $20.5$/$21.9$/$15.8$ & $20.2$/$26.7$/$14.4$ & $21.5$/$22.9$/$15.6$ & $18.1$/$19.4$/$14.8$ & $17.2$/$20.8$/$11.1$ \\
LLaMAX3 & 8B  & $25.5$/$19.4$/$10.7$ & $21.1$/$22.2$/$18.5$ & $23.0$/$26.9$/$16.0$ & $7.9$/$9.6$/$10.7$ & $23.8$/$26.7$/$25.0$ & $36.2$/$28.3$/$9.9$ & $18.8$/$22.6$/$16.7$ & $20.4$/$19.8$/$16.8$ & $18.8$/$17.4$/$19.1$ & $19.9$/$18.0$/$18.9$ & $21.5$/$21.1$/$16.2$ \\
LLama3.1-IT & 8B  & $19.2$/$19.5$/$19.1$ & $47.3$/$47.8$/$45.9$ & $63.4$/$63.4$/$59.2$ & $20.4$/$19.4$/$20.8$ & $29.2$/$30.4$/$28.9$ & $49.0$/$51.0$/$49.1$ & $60.7$/$61.0$/$60.2$ & $66.0$/$65.8$/$65.0$ & $51.7$/$53.5$/$50.5$ & $51.5$/$52.4$/$51.6$ & $45.8$/$46.4$/$45.0$ \\
LLaMAX3-Alp & 8B  & $30.1$/$30.2$/$30.3$ & $58.5$/$58.1$/$58.9$ & $64.9$/$64.0$/$49.4$ & $21.7$/$21.8$/$22.0$ & $58.0$/$58.0$/$58.6$ & $62.9$/$63.4$/$63.0$ & $64.7$/$64.9$/$64.6$ & $68.8$/$69.1$/$68.9$ & $55.6$/$56.5$/$55.8$ & $65.4$/$65.7$/$65.4$ & $55.1$/$55.2$/$53.7$ \\
GPT-3.5 & --  & $22.6$/$16.4$/$15.6$ & $49.2$/$29.6$/$31.8$ & $72.6$/$72.6$/$72.4$ & $23.0$/$12.8$/$14.0$ & $53.6$/$35.9$/$35.6$ & $47.3$/$47.3$/$47.4$ & $56.3$/$56.5$/$56.0$ & $71.5$/$71.4$/$71.4$ & $53.2$/$54.0$/$52.5$ & $59.6$/$59.9$/$58.7$ & $50.9$/$45.6$/$45.5$ \\
GPT-4o & --  & $36.9$/$33.7$/$33.1$ & $65.2$/$63.2$/$63.3$ & $75.3$/$75.2$/$75.3$ & $29.4$/$28.4$/$28.8$ & $71.1$/$68.2$/$68.0$ & $67.2$/$67.2$/$66.9$ & $69.1$/$68.7$/$68.9$ & $74.4$/$73.7$/$74.2$ & $66.2$/$66.3$/$66.4$ & $73.4$/$72.9$/$73.2$ & $62.8$/$61.7$/$61.8$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $42.0$/$42.6$/$42.8$ & $60.9$/$61.3$/$62.4$ & $62.7$/$65.4$/$67.6$ & $54.0$/$54.2$/$55.2$ & $56.4$/$62.9$/$66.0$ & $60.5$/$61.0$/$63.0$ & $46.5$/$53.5$/$43.2$ & $61.4$/$52.8$/$67.5$ & $55.0$/$57.3$/$55.2$ & $55.2$/$56.7$/$66.8$ & $55.5$/$56.8$/$59.0$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $40.3$/$40.3$/$41.6$ & $59.8$/$60.2$/$61.8$ & $64.2$/$65.1$/$66.4$ & $53.9$/$53.7$/$54.9$ & $54.1$/$58.4$/$64.6$ & $22.5$/$23.7$/$62.0$ & $40.8$/$53.4$/$58.6$ & $47.2$/$40.0$/$67.1$ & $44.7$/$47.2$/$61.3$ & $54.1$/$57.3$/$65.6$ & $48.2$/$49.9$/$60.4$ \\
    \bottomrule
    
  \end{tabular}
\begin{tabular}{ll|ccccc|ccccc||c}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Size} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} & \textbf{AVG} \\
     \rowcolor{gray!30}
     &  & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} &   \\
\midrule
\multicolumn{13}{c}{\textbf{BLEU}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B & $0.6$ & $0.7$ & $24.1$ & $0.6$ & $2.7$ & $5.2$ & $4.3$ & $30.8$ & $1.2$ & $12.3$ & $8.3$ \\
M2M-100 & 1.2B & $1.9$ & $7.0$ & $35.6$ & $2.2$ & $6.3$ & $13.3$ & $11.4$ & $41.0$ & $3.1$ & $21.4$ & $14.3$ \\
NLLB-200 & 0.6B & $16.8$ & $23.2$ & $40.2$ & $8.9$ & $18.3$ & $30.9$ & $27.9$ & $44.2$ & $30.2$ & $40.1$ & $28.1$ \\
Toucan & 1.2B & $5.0$ & $15.8$ & $35.4$ & $5.0$ & $8.6$ & $14.7$ & $19.9$ & $30.1$ & $16.0$ & $22.9$ & $17.3$ \\
NLLB-200 & 1.3B & $18.3$ & $25.5$ & $43.0$ & $11.7$ & $19.2$ & $34.3$ & $30.8$ & $48.6$ & $35.3$ & $44.0$ & $31.1$ \\
NLLB-200 & 3.3B & $22.4$ & $26.5$ & $45.3$ & $10.9$ & $20.6$ & $36.8$ & $32.5$ & $51.4$ & $37.2$ & $46.6$ & $33.0$ \\
MADLAD-400 & 3B & $7.1$ & $12.0$ & $40.6$ & $2.1$ & $8.2$ & $34.0$ & $28.2$ & $50.4$ & $12.9$ & $38.4$ & $23.4$ \\
MADLAD-400 & 7.2B & $9.9$ & $17.0$ & $43.0$ & $2.2$ & $11.1$ & $37.9$ & $31.2$ & $53.6$ & $25.1$ & $44.7$ & $27.6$ \\
Aya-101 & 13B & $6.7$/$8.4$/$8.6$ & $15.5$/$14.9$/$15.2$ & $6.0$/$10.2$/$3.0$ & $3.8$/$3.8$/$3.9$ & $10.2$/$9.6$/$9.8$ & $27.3$/$26.3$/$8.7$ & $26.1$/$25.4$/$15.7$ & $41.3$/$39.7$/$18.5$ & $22.0$/$21.5$/$20.4$ & $35.0$/$35.0$/$24.1$ & $19.4$/$19.5$/$12.8$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B & $26.1$ & $28.3$ & $54.0$ & $28.9$ & $25.9$ & $39.8$ & $34.9$ & $55.3$ & $43.3$ & $49.2$ & $38.6$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B & $0.1$/$0.3$/$0.0$ & $0.5$/$0.8$/$0.0$ & $0.6$/$0.4$/$0.1$ & $0.2$/$0.2$/$0.0$ & $0.2$/$0.0$/$0.1$ & $5.2$/$1.1$/$0.1$ & $4.9$/$6.5$/$0.0$ & $5.7$/$0.2$/$0.5$ & $2.7$/$0.5$/$0.3$ & $5.8$/$0.1$/$0.5$ & $2.6$/$1.0$/$0.2$ \\
LLama3.1 & 8B & $0.2$/$0.1$/$0.0$ & $0.3$/$0.7$/$0.1$ & $0.2$/$0.4$/$0.1$ & $0.2$/$0.2$/$0.2$ & $0.2$/$0.1$/$0.1$ & $1.8$/$1.8$/$0.3$ & $1.6$/$1.6$/$0.5$ & $2.6$/$3.0$/$0.6$ & $1.2$/$1.2$/$0.4$ & $1.1$/$1.2$/$0.4$ & $0.9$/$1.0$/$0.3$ \\
LLaMAX3 & 8B & $2.1$/$0.1$/$1.3$ & $1.1$/$1.3$/$0.8$ & $2.4$/$3.0$/$0.5$ & $0.3$/$0.3$/$1.1$ & $0.7$/$0.8$/$0.6$ & $4.5$/$1.7$/$0.5$ & $1.7$/$1.3$/$0.6$ & $2.7$/$2.3$/$0.5$ & $1.3$/$1.0$/$0.5$ & $2.2$/$1.7$/$0.6$ & $1.9$/$1.3$/$0.7$ \\
LLama3.1-IT & 8B & $0.9$/$0.9$/$0.8$ & $4.6$/$4.7$/$4.2$ & $21.4$/$21.3$/$18.0$ & $1.1$/$0.9$/$1.0$ & $0.8$/$0.8$/$0.7$ & $7.7$/$8.9$/$7.3$ & $19.4$/$19.1$/$17.7$ & $36.7$/$35.7$/$34.7$ & $10.7$/$12.2$/$10.1$ & $12.1$/$13.3$/$11.8$ & $11.5$/$11.8$/$10.6$ \\
LLaMAX3-Alp & 8B & $4.1$/$4.1$/$4.1$ & $12.7$/$12.3$/$13.2$ & $26.9$/$28.5$/$15.1$ & $2.4$/$2.3$/$2.4$ & $6.7$/$6.7$/$7.0$ & $21.5$/$21.6$/$20.9$ & $23.4$/$24.4$/$23.3$ & $39.7$/$40.4$/$37.8$ & $13.8$/$14.4$/$13.2$ & $28.1$/$29.3$/$27.5$ & $17.9$/$18.4$/$16.4$ \\
GPT-3.5 & -- & $1.4$/$0.4$/$0.3$ & $4.4$/$0.8$/$0.7$ & $43.6$/$43.6$/$42.8$ & $1.9$/$0.2$/$0.2$ & $5.3$/$1.4$/$1.8$ & $4.3$/$4.4$/$3.6$ & $9.5$/$9.3$/$9.2$ & $45.5$/$45.3$/$44.5$ & $10.2$/$10.8$/$9.3$ & $18.3$/$19.9$/$18.0$ & $14.4$/$13.6$/$13.0$ \\
GPT-4o & -- & $8.4$/$5.0$/$5.0$ & $24.8$/$23.4$/$23.5$ & $48.3$/$49.7$/$49.9$ & $7.0$/$6.2$/$6.6$ & $19.8$/$20.1$/$20.7$ & $26.8$/$27.6$/$27.8$ & $27.9$/$28.7$/$30.1$ & $48.3$/$49.6$/$51.8$ & $33.6$/$35.0$/$35.7$ & $42.9$/$44.2$/$45.7$ & $28.8$/$28.9$/$29.7$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $16.2$/$16.1$/$16.3$ & $13.6$/$14.5$/$14.7$ & $29.2$/$32.8$/$36.0$ & $19.2$/$18.8$/$20.0$ & $11.1$/$12.8$/$14.0$ & $27.4$/$27.7$/$28.8$ & $16.9$/$20.7$/$15.4$ & $38.3$/$33.5$/$42.1$ & $27.1$/$29.6$/$31.9$ & $29.0$/$29.3$/$37.7$ & $22.8$/$23.6$/$25.7$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $14.6$/$14.3$/$14.9$ & $13.3$/$12.9$/$13.9$ & $31.3$/$33.0$/$33.3$ & $18.1$/$17.9$/$19.2$ & $9.4$/$10.7$/$13.6$ & $11.3$/$13.3$/$25.8$ & $12.0$/$19.3$/$21.3$ & $18.6$/$14.4$/$40.4$ & $21.4$/$23.8$/$31.3$ & $20.7$/$25.9$/$34.3$ & $17.1$/$18.6$/$24.8$ \\
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{CHRF}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B  & $6.8$ & $11.6$ & $51.7$ & $7.5$ & $19.7$ & $30.8$ & $25.0$ & $55.4$ & $13.2$ & $35.9$ & $25.8$ \\
M2M-100 & 1.2B  & $13.9$ & $28.9$ & $61.7$ & $13.4$ & $33.8$ & $41.2$ & $37.0$ & $63.6$ & $18.6$ & $46.2$ & $35.8$ \\
NLLB-200 & 0.6B  & $41.6$ & $49.7$ & $66.1$ & $30.9$ & $56.5$ & $57.9$ & $52.2$ & $66.4$ & $52.1$ & $63.2$ & $53.7$ \\
Toucan & 1.2B  & $23.7$ & $43.3$ & $61.1$ & $24.2$ & $42.4$ & $41.4$ & $44.8$ & $56.4$ & $39.8$ & $48.1$ & $42.5$ \\
NLLB-200 & 1.3B  & $42.6$ & $52.2$ & $68.2$ & $34.0$ & $57.7$ & $61.1$ & $54.6$ & $69.7$ & $56.6$ & $66.3$ & $56.3$ \\
NLLB-200 & 3.3B  & $46.3$ & $52.9$ & $69.5$ & $32.6$ & $59.8$ & $62.9$ & $56.2$ & $71.8$ & $58.1$ & $68.2$ & $57.8$ \\
MADLAD-400 & 3B  & $28.3$ & $39.7$ & $66.3$ & $15.1$ & $42.2$ & $60.4$ & $53.0$ & $70.7$ & $35.5$ & $60.5$ & $47.2$ \\
MADLAD-400 & 7.2B  & $32.0$ & $45.6$ & $67.5$ & $15.4$ & $47.5$ & $63.6$ & $55.3$ & $73.0$ & $47.5$ & $65.7$ & $51.3$ \\
Aya-101 & 13B  & $23.6$/$28.0$/$28.0$ & $40.3$/$42.1$/$41.0$ & $25.6$/$33.5$/$19.4$ & $17.7$/$18.2$/$17.7$ & $43.6$/$43.9$/$43.8$ & $54.6$/$54.3$/$18.0$ & $50.0$/$50.3$/$37.2$ & $63.8$/$63.5$/$35.9$ & $44.0$/$44.1$/$41.6$ & $58.0$/$59.4$/$44.4$ & $42.1$/$43.7$/$32.7$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $50.1$ & $55.2$ & $76.2$ & $52.4$ & $64.3$ & $65.0$ & $57.7$ & $74.5$ & $64.1$ & $70.5$ & $63.0$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B  & $1.6$/$5.1$/$0.0$ & $7.6$/$13.2$/$0.5$ & $6.8$/$8.3$/$0.7$ & $2.3$/$4.9$/$0.4$ & $5.5$/$0.7$/$0.5$ & $31.2$/$8.7$/$1.0$ & $28.7$/$34.6$/$0.6$ & $27.4$/$7.1$/$1.2$ & $20.0$/$13.8$/$1.2$ & $30.3$/$5.2$/$2.7$ & $16.1$/$10.2$/$0.9$ \\
LLama3.1 & 8B  & $4.8$/$4.3$/$0.4$ & $6.1$/$11.6$/$5.7$ & $5.5$/$8.2$/$5.6$ & $2.6$/$3.6$/$2.9$ & $5.7$/$5.8$/$5.9$ & $21.7$/$21.2$/$8.0$ & $16.6$/$17.3$/$9.5$ & $19.3$/$21.7$/$9.8$ & $14.9$/$15.5$/$9.0$ & $12.5$/$13.5$/$9.1$ & $11.0$/$12.3$/$6.6$ \\
LLaMAX3 & 8B  & $17.1$/$5.0$/$6.5$ & $14.3$/$15.8$/$6.7$ & $19.7$/$23.6$/$5.4$ & $5.5$/$6.3$/$3.8$ & $16.9$/$17.9$/$7.1$ & $29.2$/$12.3$/$5.6$ & $15.7$/$11.7$/$4.1$ & $20.0$/$17.1$/$9.0$ & $14.0$/$12.1$/$7.1$ & $17.7$/$15.2$/$6.7$ & $17.0$/$13.7$/$6.2$ \\
LLama3.1-IT & 8B  & $8.8$/$8.9$/$8.7$ & $28.7$/$29.0$/$26.5$ & $50.9$/$51.2$/$43.2$ & $8.5$/$7.9$/$8.7$ & $14.9$/$14.8$/$14.1$ & $33.4$/$35.7$/$32.7$ & $44.7$/$45.4$/$44.0$ & $59.6$/$60.6$/$57.8$ & $33.6$/$35.7$/$32.1$ & $34.2$/$36.4$/$34.5$ & $31.7$/$32.6$/$30.2$ \\
LLaMAX3-Alp & 8B  & $20.8$/$20.7$/$20.8$ & $40.5$/$39.5$/$41.2$ & $56.0$/$57.3$/$36.8$ & $15.4$/$15.3$/$15.4$ & $38.9$/$38.8$/$39.1$ & $50.9$/$50.5$/$50.3$ & $49.3$/$49.7$/$49.4$ & $63.7$/$64.1$/$62.9$ & $37.3$/$38.8$/$37.8$ & $53.5$/$54.1$/$53.3$ & $42.6$/$42.9$/$40.7$ \\
GPT-3.5 & --  & $10.9$/$6.3$/$5.8$ & $27.2$/$12.2$/$12.2$ & $69.3$/$69.3$/$68.5$ & $12.9$/$4.0$/$4.6$ & $32.2$/$16.8$/$19.8$ & $26.8$/$28.3$/$26.9$ & $33.9$/$33.3$/$33.0$ & $69.0$/$69.4$/$68.4$ & $32.5$/$33.8$/$31.8$ & $44.0$/$45.0$/$43.1$ & $35.9$/$31.8$/$31.4$ \\
GPT-4o & --  & $28.2$/$24.7$/$24.6$ & $52.4$/$49.9$/$50.3$ & $74.0$/$74.2$/$74.1$ & $22.2$/$20.4$/$21.2$ & $58.6$/$53.8$/$54.6$ & $57.2$/$57.5$/$57.3$ & $56.3$/$56.4$/$56.4$ & $73.3$/$73.7$/$73.5$ & $59.5$/$60.4$/$60.3$ & $68.7$/$69.1$/$68.9$ & $55.1$/$54.0$/$54.1$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $38.2$/$38.4$/$38.4$ & $44.3$/$45.0$/$46.0$ & $55.7$/$60.3$/$63.4$ & $43.9$/$43.7$/$45.3$ & $44.8$/$50.1$/$53.3$ & $52.7$/$53.6$/$54.9$ & $39.7$/$44.6$/$36.1$ & $60.4$/$54.3$/$64.6$ & $49.4$/$52.1$/$54.0$ & $50.1$/$50.7$/$60.3$ & $47.9$/$49.3$/$51.6$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $35.7$/$35.3$/$36.7$ & $44.9$/$44.3$/$45.0$ & $60.6$/$61.3$/$61.1$ & $44.2$/$43.9$/$44.9$ & $42.6$/$44.5$/$52.4$ & $24.0$/$28.9$/$51.8$ & $32.7$/$44.1$/$45.2$ & $35.9$/$30.9$/$63.2$ & $42.6$/$45.2$/$53.6$ & $40.9$/$48.8$/$58.0$ & $40.4$/$42.7$/$51.2$ \\
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{COMET}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B  & $19.6$ & $20.1$ & $58.3$ & $21.5$ & $26.7$ & $43.9$ & $32.5$ & $66.0$ & $23.5$ & $42.0$ & $35.4$ \\
M2M-100 & 1.2B  & $29.2$ & $35.4$ & $70.0$ & $37.4$ & $42.6$ & $55.4$ & $47.9$ & $73.3$ & $26.4$ & $53.5$ & $47.1$ \\
NLLB-200 & 0.6B  & $70.5$ & $69.6$ & $75.8$ & $71.5$ & $73.4$ & $73.9$ & $68.7$ & $77.2$ & $68.2$ & $72.6$ & $72.2$ \\
Toucan & 1.2B  & $56.3$ & $63.3$ & $72.6$ & $64.1$ & $62.5$ & $62.1$ & $62.1$ & $70.7$ & $56.9$ & $60.0$ & $63.1$ \\
NLLB-200 & 1.3B  & $71.7$ & $71.2$ & $77.3$ & $72.9$ & $74.2$ & $76.0$ & $70.5$ & $78.9$ & $71.4$ & $74.5$ & $73.9$ \\
NLLB-200 & 3.3B  & $72.8$ & $70.9$ & $77.5$ & $70.8$ & $74.8$ & $77.2$ & $71.3$ & $79.7$ & $72.9$ & $75.5$ & $74.3$ \\
MADLAD-400 & 3B  & $65.1$ & $62.7$ & $75.9$ & $49.5$ & $65.8$ & $76.6$ & $69.8$ & $79.5$ & $52.8$ & $71.2$ & $66.9$ \\
MADLAD-400 & 7.2B  & $69.1$ & $67.4$ & $77.1$ & $55.0$ & $69.2$ & $78.2$ & $71.9$ & $80.2$ & $65.6$ & $74.9$ & $70.9$ \\
Aya-101 & 13B  & $53.7$/$62.0$/$61.2$ & $62.0$/$64.2$/$62.4$ & $31.7$/$44.2$/$46.3$ & $50.0$/$50.2$/$46.8$ & $62.8$/$63.7$/$63.8$ & $73.5$/$73.0$/$49.7$ & $67.6$/$68.0$/$60.0$ & $76.1$/$75.0$/$62.1$ & $62.0$/$62.8$/$59.3$ & $67.9$/$70.2$/$58.6$ & $60.7$/$63.4$/$57.0$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $75.4$ & $74.0$ & $80.2$ & $78.9$ & $75.7$ & $78.4$ & $72.6$ & $80.5$ & $75.8$ & $76.6$ & $76.8$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B  & $17.2$/$18.8$/$10.1$ & $27.0$/$37.5$/$12.7$ & $27.7$/$31.1$/$13.0$ & $16.2$/$25.9$/$11.6$ & $21.1$/$16.3$/$12.7$ & $55.0$/$35.0$/$15.6$ & $55.4$/$61.2$/$15.8$ & $53.7$/$49.6$/$15.8$ & $44.3$/$44.1$/$18.2$ & $55.4$/$42.1$/$16.0$ & $37.3$/$36.2$/$14.1$ \\
LLama3.1 & 8B  & $15.2$/$15.0$/$19.4$ & $20.0$/$25.9$/$22.6$ & $24.9$/$25.0$/$25.8$ & $14.8$/$20.0$/$17.9$ & $20.5$/$21.3$/$23.9$ & $35.2$/$39.6$/$29.1$ & $33.0$/$32.3$/$32.3$ & $33.1$/$44.9$/$33.4$ & $25.5$/$27.2$/$30.6$ & $28.1$/$27.1$/$30.3$ & $25.0$/$27.8$/$26.5$ \\
LLaMAX3 & 8B  & $34.3$/$28.2$/$28.1$ & $27.1$/$27.8$/$23.9$ & $31.8$/$43.7$/$25.9$ & $22.9$/$27.4$/$22.9$ & $32.6$/$39.6$/$26.2$ & $36.1$/$31.2$/$18.7$ & $34.5$/$31.2$/$17.3$ & $31.9$/$42.7$/$26.3$ & $28.8$/$37.1$/$19.2$ & $30.0$/$39.7$/$22.5$ & $31.0$/$34.9$/$23.1$ \\
LLama3.1-IT & 8B  & $20.3$/$20.2$/$20.0$ & $43.1$/$42.8$/$39.4$ & $61.2$/$61.7$/$56.0$ & $30.8$/$29.5$/$31.9$ & $24.4$/$24.2$/$24.2$ & $52.9$/$56.1$/$51.2$ & $61.7$/$61.8$/$60.7$ & $71.8$/$70.0$/$70.7$ & $49.7$/$53.4$/$47.0$ & $47.1$/$49.9$/$46.0$ & $46.3$/$47.0$/$44.7$ \\
LLaMAX3-Alp & 8B  & $45.9$/$46.0$/$45.8$ & $60.9$/$60.5$/$61.6$ & $68.9$/$69.7$/$57.9$ & $45.2$/$45.2$/$45.1$ & $58.6$/$58.8$/$58.3$ & $71.6$/$71.8$/$71.4$ & $68.3$/$69.0$/$68.7$ & $75.9$/$76.5$/$75.6$ & $57.0$/$60.5$/$58.2$ & $67.5$/$68.5$/$67.2$ & $62.0$/$62.7$/$61.0$ \\
GPT-3.5 & --  & $22.4$/$22.9$/$21.9$ & $35.0$/$34.7$/$34.6$ & $78.0$/$78.1$/$77.0$ & $36.2$/$33.2$/$34.9$ & $43.2$/$41.1$/$41.6$ & $44.4$/$46.9$/$42.9$ & $51.1$/$51.3$/$48.5$ & $78.2$/$78.5$/$77.1$ & $50.3$/$53.3$/$47.9$ & $57.4$/$59.1$/$55.6$ & $49.6$/$49.9$/$48.2$ \\
GPT-4o & --  & $55.5$/$56.5$/$56.5$ & $71.1$/$68.1$/$68.9$ & $79.6$/$80.1$/$80.2$ & $54.3$/$51.5$/$52.1$ & $72.6$/$68.0$/$68.9$ & $73.5$/$74.6$/$74.3$ & $71.0$/$71.3$/$71.7$ & $78.5$/$79.4$/$80.1$ & $71.9$/$73.5$/$73.0$ & $73.6$/$75.1$/$75.3$ & $70.2$/$69.8$/$70.1$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $66.8$/$67.3$/$66.5$ & $67.2$/$67.5$/$67.2$ & $65.6$/$68.3$/$71.5$ & $74.5$/$74.6$/$75.1$ & $57.7$/$63.1$/$66.8$ & $71.5$/$72.4$/$73.5$ & $59.0$/$63.1$/$56.4$ & $72.5$/$68.0$/$76.2$ & $62.9$/$66.1$/$68.1$ & $61.5$/$62.3$/$71.7$ & $65.9$/$67.3$/$69.3$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $61.1$/$61.9$/$62.5$ & $63.9$/$64.4$/$66.6$ & $66.0$/$67.4$/$68.5$ & $73.7$/$73.9$/$74.3$ & $53.1$/$55.4$/$64.2$ & $48.9$/$52.0$/$70.8$ & $53.0$/$62.3$/$63.3$ & $55.1$/$52.6$/$74.7$ & $54.1$/$57.5$/$67.7$ & $52.4$/$59.3$/$68.8$ & $58.1$/$60.7$/$68.1$ \\
\bottomrule
    
  \end{tabular}
\begin{tabular}{ll|ccccc|ccccc||c}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Size} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} & \textbf{AVG} \\
     \rowcolor{gray!30}
     &  & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} &   \\
\midrule
\multicolumn{13}{c}{\textbf{BLEU}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B & $0.9$ & $1.2$ & $20.9$ & $0.9$ & $4.0$ & $5.5$ & $8.2$ & $26.7$ & $1.4$ & $12.9$ & $8.3$ \\
M2M-100 & 1.2B & $2.6$ & $10.9$ & $27.6$ & $3.4$ & $8.2$ & $13.6$ & $16.3$ & $34.0$ & $4.0$ & $20.7$ & $14.1$ \\
NLLB-200 & 0.6B & $15.3$ & $24.3$ & $32.3$ & $9.7$ & $22.0$ & $30.7$ & $30.7$ & $38.2$ & $24.6$ & $38.5$ & $26.6$ \\
Toucan & 1.2B & $4.8$ & $17.6$ & $25.8$ & $6.1$ & $11.4$ & $13.2$ & $22.8$ & $27.7$ & $15.1$ & $22.8$ & $16.7$ \\
NLLB-200 & 1.3B & $17.2$ & $25.9$ & $33.8$ & $11.9$ & $22.6$ & $34.9$ & $33.5$ & $41.3$ & $28.1$ & $42.0$ & $29.1$ \\
NLLB-200 & 3.3B & $21.8$ & $26.4$ & $34.9$ & $11.5$ & $24.2$ & $37.3$ & $34.4$ & $43.3$ & $29.2$ & $43.7$ & $30.7$ \\
MADLAD-400 & 3B & $7.0$ & $13.7$ & $20.3$ & $2.4$ & $9.8$ & $33.4$ & $32.2$ & $41.6$ & $13.7$ & $36.0$ & $21.0$ \\
MADLAD-400 & 7.2B & $8.8$ & $18.2$ & $25.4$ & $2.9$ & $13.4$ & $36.1$ & $35.0$ & $42.3$ & $20.9$ & $41.2$ & $24.4$ \\
Aya-101 & 13B & $6.8$/$7.9$/$7.8$ & $18.1$/$17.6$/$18.0$ & $8.5$/$8.4$/$4.5$ & $4.9$/$5.0$/$5.2$ & $12.2$/$12.1$/$12.3$ & $28.5$/$27.9$/$10.6$ & $31.2$/$30.3$/$17.3$ & $36.8$/$36.2$/$19.1$ & $21.0$/$20.5$/$19.9$ & $35.5$/$35.2$/$26.9$ & $20.3$/$20.1$/$14.2$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B & $21.7$ & $28.5$ & $41.0$ & $26.1$ & $27.5$ & $39.4$ & $37.3$ & $45.5$ & $34.1$ & $46.2$ & $34.7$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B & $0.1$/$0.3$/$0.0$ & $0.8$/$1.1$/$0.0$ & $0.7$/$0.7$/$0.1$ & $0.2$/$0.4$/$0.1$ & $0.2$/$0.1$/$0.0$ & $4.3$/$0.8$/$0.1$ & $4.4$/$5.5$/$0.2$ & $4.1$/$0.4$/$0.2$ & $2.6$/$1.0$/$0.1$ & $5.3$/$0.6$/$0.2$ & $2.3$/$1.1$/$0.1$ \\
LLama3.1 & 8B & $0.2$/$0.1$/$0.0$ & $0.4$/$0.8$/$0.2$ & $0.2$/$0.3$/$0.2$ & $0.2$/$0.2$/$0.2$ & $0.2$/$0.2$/$0.2$ & $1.3$/$1.7$/$0.2$ & $1.6$/$1.7$/$0.5$ & $2.0$/$2.9$/$0.4$ & $1.1$/$1.2$/$0.3$ & $1.0$/$1.1$/$0.3$ & $0.8$/$1.0$/$0.3$ \\
LLaMAX3 & 8B & $1.4$/$0.3$/$0.8$ & $1.2$/$1.3$/$1.5$ & $1.7$/$2.0$/$1.1$ & $0.3$/$0.3$/$1.4$ & $0.9$/$1.0$/$0.7$ & $3.5$/$1.4$/$0.4$ & $1.6$/$1.3$/$1.2$ & $2.1$/$1.8$/$0.5$ & $1.1$/$0.8$/$0.6$ & $2.0$/$1.6$/$0.7$ & $1.6$/$1.2$/$0.9$ \\
LLama3.1-IT & 8B & $1.0$/$0.9$/$0.9$ & $5.8$/$6.1$/$5.3$ & $17.8$/$17.7$/$14.6$ & $1.4$/$1.3$/$1.3$ & $1.1$/$1.1$/$1.0$ & $5.9$/$6.8$/$6.0$ & $22.1$/$21.1$/$20.6$ & $32.0$/$30.4$/$30.1$ & $10.7$/$11.3$/$9.9$ & $12.5$/$11.8$/$11.6$ & $11.0$/$10.8$/$10.1$ \\
LLaMAX3-Alp & 8B & $3.7$/$3.8$/$3.6$ & $14.0$/$14.2$/$15.2$ & $20.8$/$20.3$/$11.7$ & $2.9$/$3.1$/$3.3$ & $9.3$/$9.4$/$10.3$ & $21.9$/$23.4$/$22.8$ & $27.8$/$28.5$/$28.2$ & $35.2$/$35.5$/$35.4$ & $13.9$/$14.4$/$13.8$ & $30.0$/$30.9$/$30.4$ & $18.0$/$18.4$/$17.5$ \\
GPT-3.5 & -- & $1.5$/$0.6$/$0.5$ & $6.9$/$1.8$/$1.9$ & $33.5$/$33.3$/$32.9$ & $2.9$/$0.5$/$0.5$ & $7.0$/$2.5$/$2.5$ & $3.8$/$3.7$/$3.2$ & $14.8$/$14.7$/$13.6$ & $40.0$/$39.6$/$39.2$ & $10.7$/$11.1$/$9.6$ & $21.1$/$21.6$/$19.3$ & $14.2$/$12.9$/$12.3$ \\
GPT-4o & -- & $7.0$/$4.9$/$4.6$ & $25.6$/$24.7$/$24.7$ & $38.4$/$38.1$/$38.6$ & $6.6$/$6.3$/$6.4$ & $24.8$/$24.1$/$24.1$ & $29.0$/$28.6$/$28.2$ & $35.4$/$34.6$/$35.1$ & $45.2$/$43.5$/$45.0$ & $29.8$/$29.6$/$29.7$ & $44.6$/$43.4$/$44.1$ & $28.6$/$27.8$/$28.1$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $10.6$/$10.8$/$11.0$ & $13.3$/$13.8$/$14.7$ & $18.1$/$20.1$/$23.4$ & $15.3$/$15.2$/$16.6$ & $9.4$/$11.9$/$13.7$ & $22.9$/$23.2$/$24.7$ & $13.7$/$17.8$/$13.2$ & $27.2$/$21.2$/$32.3$ & $19.4$/$20.9$/$20.8$ & $23.6$/$24.2$/$32.2$ & $17.4$/$17.9$/$20.3$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $9.6$/$9.5$/$9.7$ & $12.1$/$12.4$/$13.7$ & $19.1$/$19.6$/$21.4$ & $15.5$/$14.8$/$16.3$ & $8.3$/$10.1$/$13.1$ & $7.6$/$7.9$/$23.2$ & $11.1$/$17.3$/$21.6$ & $18.4$/$13.2$/$32.0$ & $14.5$/$15.5$/$25.1$ & $21.3$/$23.2$/$30.5$ & $13.7$/$14.4$/$20.7$ \\
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{CHRF}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B  & $8.9$ & $14.9$ & $50.3$ & $10.1$ & $22.7$ & $31.7$ & $31.1$ & $52.9$ & $15.6$ & $36.7$ & $27.5$ \\
M2M-100 & 1.2B  & $16.4$ & $36.0$ & $57.4$ & $16.7$ & $35.6$ & $42.5$ & $42.3$ & $58.6$ & $21.7$ & $45.5$ & $37.3$ \\
NLLB-200 & 0.6B  & $41.1$ & $51.9$ & $61.7$ & $29.6$ & $58.3$ & $58.1$ & $53.8$ & $62.0$ & $47.8$ & $60.9$ & $52.5$ \\
Toucan & 1.2B  & $22.5$ & $45.6$ & $55.4$ & $24.9$ & $43.3$ & $40.0$ & $47.3$ & $53.9$ & $38.9$ & $47.4$ & $41.9$ \\
NLLB-200 & 1.3B  & $42.8$ & $53.8$ & $63.0$ & $31.6$ & $58.7$ & $61.4$ & $56.4$ & $64.4$ & $51.0$ & $63.8$ & $54.7$ \\
NLLB-200 & 3.3B  & $46.3$ & $53.7$ & $63.7$ & $29.9$ & $60.5$ & $63.1$ & $57.4$ & $65.8$ & $52.0$ & $64.9$ & $55.7$ \\
MADLAD-400 & 3B  & $29.1$ & $43.0$ & $51.5$ & $16.6$ & $43.6$ & $60.0$ & $55.6$ & $64.6$ & $36.8$ & $58.3$ & $45.9$ \\
MADLAD-400 & 7.2B  & $32.2$ & $46.7$ & $54.9$ & $17.1$ & $49.1$ & $62.6$ & $58.0$ & $64.9$ & $44.5$ & $62.7$ & $49.3$ \\
Aya-101 & 13B  & $25.8$/$29.2$/$28.5$ & $44.6$/$45.5$/$45.0$ & $31.1$/$31.9$/$22.7$ & $19.1$/$19.8$/$19.7$ & $43.2$/$44.5$/$43.5$ & $55.5$/$55.3$/$21.8$ & $54.0$/$54.4$/$38.1$ & $60.7$/$60.7$/$37.9$ & $44.0$/$44.1$/$42.5$ & $57.9$/$58.7$/$47.7$ & $43.6$/$44.4$/$34.7$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $47.9$ & $56.1$ & $68.8$ & $48.8$ & $64.3$ & $64.5$ & $59.6$ & $67.2$ & $57.1$ & $67.4$ & $60.2$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B  & $1.8$/$5.3$/$0.1$ & $10.1$/$14.0$/$0.4$ & $8.9$/$12.7$/$0.4$ & $3.1$/$6.3$/$0.3$ & $6.5$/$5.0$/$0.3$ & $28.1$/$6.9$/$1.0$ & $26.9$/$32.5$/$1.0$ & $22.9$/$11.7$/$1.1$ & $20.4$/$17.5$/$0.7$ & $28.2$/$15.3$/$1.7$ & $15.7$/$12.7$/$0.7$ \\
LLama3.1 & 8B  & $4.7$/$4.3$/$0.4$ & $7.4$/$12.1$/$5.9$ & $6.0$/$5.6$/$6.1$ & $3.4$/$4.4$/$3.2$ & $5.9$/$6.2$/$6.0$ & $18.7$/$21.4$/$6.8$ & $15.5$/$16.5$/$8.8$ & $16.2$/$21.1$/$8.6$ & $14.1$/$14.9$/$8.3$ & $11.7$/$12.7$/$8.3$ & $10.3$/$11.9$/$6.2$ \\
LLaMAX3 & 8B  & $16.6$/$11.9$/$4.3$ & $14.9$/$15.5$/$8.5$ & $17.7$/$20.2$/$7.2$ & $6.0$/$6.8$/$5.5$ & $16.4$/$18.1$/$9.0$ & $25.8$/$11.4$/$5.5$ & $14.7$/$10.6$/$5.6$ & $17.1$/$14.5$/$7.7$ & $12.8$/$11.0$/$8.1$ & $16.0$/$13.9$/$5.8$ & $15.8$/$13.4$/$6.7$ \\
LLama3.1-IT & 8B  & $8.8$/$8.9$/$8.5$ & $30.6$/$30.9$/$28.7$ & $49.0$/$49.1$/$44.2$ & $10.3$/$9.9$/$10.2$ & $15.4$/$16.2$/$15.1$ & $30.8$/$32.5$/$30.8$ & $46.5$/$46.6$/$45.9$ & $55.8$/$55.8$/$54.5$ & $34.0$/$35.0$/$32.6$ & $34.0$/$34.5$/$33.8$ & $31.5$/$31.9$/$30.4$ \\
LLaMAX3-Alp & 8B  & $20.9$/$21.0$/$20.9$ & $43.3$/$43.0$/$44.3$ & $52.4$/$51.2$/$36.0$ & $17.4$/$17.5$/$17.7$ & $40.6$/$40.8$/$41.6$ & $50.6$/$51.4$/$51.0$ & $52.4$/$52.7$/$52.4$ & $59.6$/$59.9$/$59.8$ & $37.9$/$38.9$/$38.1$ & $53.9$/$54.5$/$54.1$ & $42.9$/$43.1$/$41.6$ \\
GPT-3.5 & --  & $12.4$/$8.4$/$8.0$ & $31.8$/$19.0$/$20.0$ & $63.4$/$63.4$/$63.0$ & $15.4$/$7.9$/$8.4$ & $35.1$/$22.3$/$22.3$ & $26.4$/$27.1$/$26.2$ & $38.4$/$38.9$/$37.7$ & $63.8$/$64.3$/$63.5$ & $33.8$/$35.4$/$33.2$ & $45.0$/$45.7$/$43.9$ & $36.6$/$33.2$/$32.6$ \\
GPT-4o & --  & $28.6$/$26.1$/$25.4$ & $53.5$/$51.5$/$51.5$ & $67.2$/$67.2$/$67.3$ & $22.3$/$21.4$/$21.4$ & $60.0$/$56.5$/$56.4$ & $57.3$/$57.7$/$57.0$ & $59.8$/$60.0$/$59.6$ & $67.7$/$68.1$/$67.5$ & $55.0$/$56.0$/$55.3$ & $66.2$/$66.4$/$66.0$ & $53.7$/$53.1$/$52.7$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $33.1$/$33.7$/$33.9$ & $44.3$/$44.6$/$45.6$ & $48.4$/$51.7$/$54.4$ & $39.6$/$39.9$/$41.0$ & $40.2$/$46.2$/$49.8$ & $47.9$/$48.3$/$50.6$ & $34.7$/$40.5$/$32.5$ & $49.9$/$42.0$/$56.6$ & $42.2$/$44.1$/$42.8$ & $44.2$/$45.4$/$55.3$ & $42.4$/$43.6$/$46.3$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $31.5$/$31.2$/$32.4$ & $43.8$/$44.1$/$44.9$ & $50.9$/$52.2$/$52.5$ & $40.6$/$40.1$/$40.9$ & $38.6$/$42.5$/$48.5$ & $16.5$/$17.6$/$48.9$ & $30.4$/$40.2$/$44.7$ & $37.3$/$31.2$/$55.8$ & $34.3$/$36.0$/$47.9$ & $42.4$/$45.2$/$53.4$ & $36.6$/$38.0$/$47.0$ \\
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{COMET}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
M2M-100 & 0.4B  & $23.4$ & $22.5$ & $58.0$ & $22.1$ & $29.1$ & $46.0$ & $39.4$ & $64.9$ & $28.2$ & $44.8$ & $37.8$ \\
M2M-100 & 1.2B  & $34.2$ & $42.2$ & $67.1$ & $37.7$ & $42.9$ & $57.7$ & $54.4$ & $70.4$ & $32.1$ & $54.4$ & $49.3$ \\
NLLB-200 & 0.6B  & $69.1$ & $69.5$ & $72.7$ & $70.0$ & $72.0$ & $72.8$ & $69.3$ & $74.1$ & $66.5$ & $71.0$ & $70.7$ \\
Toucan & 1.2B  & $54.7$ & $63.1$ & $67.2$ & $64.3$ & $61.4$ & $60.7$ & $64.3$ & $68.8$ & $58.4$ & $60.3$ & $62.3$ \\
NLLB-200 & 1.3B  & $69.4$ & $70.9$ & $73.1$ & $70.2$ & $72.8$ & $75.1$ & $71.3$ & $75.6$ & $69.1$ & $72.6$ & $72.0$ \\
NLLB-200 & 3.3B  & $71.2$ & $70.2$ & $73.4$ & $66.6$ & $73.2$ & $76.0$ & $71.7$ & $76.0$ & $70.3$ & $73.2$ & $72.2$ \\
MADLAD-400 & 3B  & $65.0$ & $62.3$ & $64.7$ & $50.6$ & $63.8$ & $75.9$ & $71.5$ & $76.2$ & $56.3$ & $69.9$ & $65.6$ \\
MADLAD-400 & 7.2B  & $67.8$ & $64.9$ & $66.5$ & $56.7$ & $68.3$ & $77.4$ & $73.6$ & $76.5$ & $65.4$ & $72.9$ & $69.0$ \\
Aya-101 & 13B  & $56.9$/$63.4$/$61.6$ & $63.7$/$65.8$/$64.5$ & $36.7$/$39.6$/$47.5$ & $51.7$/$52.7$/$48.8$ & $60.6$/$63.2$/$62.5$ & $73.2$/$72.3$/$51.4$ & $70.0$/$70.4$/$60.9$ & $73.4$/$72.8$/$62.9$ & $64.0$/$64.0$/$62.7$ & $68.4$/$69.6$/$62.7$ & $61.9$/$63.4$/$58.5$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $74.1$ & $73.3$ & $76.4$ & $78.1$ & $73.9$ & $77.8$ & $74.3$ & $77.4$ & $73.9$ & $75.9$ & $75.5$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2 & 9B  & $17.7$/$19.5$/$10.9$ & $34.0$/$39.5$/$13.8$ & $33.0$/$40.3$/$14.3$ & $18.1$/$27.4$/$12.0$ & $24.0$/$23.4$/$14.0$ & $51.8$/$30.4$/$16.6$ & $55.9$/$61.5$/$17.4$ & $51.4$/$57.4$/$17.3$ & $45.9$/$48.4$/$19.6$ & $54.6$/$55.5$/$17.3$ & $38.6$/$40.3$/$15.3$ \\
LLama3.1 & 8B  & $14.9$/$14.5$/$19.0$ & $22.2$/$26.7$/$23.0$ & $25.3$/$17.1$/$26.1$ & $16.3$/$21.1$/$18.3$ & $20.3$/$21.3$/$24.5$ & $32.6$/$42.5$/$27.3$ & $34.4$/$36.1$/$32.5$ & $34.0$/$46.9$/$32.6$ & $26.3$/$29.8$/$30.6$ & $27.8$/$27.6$/$29.9$ & $25.4$/$28.4$/$26.4$ \\
LLaMAX3 & 8B  & $33.8$/$32.3$/$26.1$ & $29.6$/$28.1$/$24.3$ & $33.4$/$41.9$/$26.3$ & $25.8$/$29.5$/$22.7$ & $33.2$/$41.5$/$27.2$ & $35.3$/$30.2$/$18.7$ & $37.9$/$30.1$/$17.9$ & $34.4$/$39.6$/$24.1$ & $31.2$/$36.6$/$20.2$ & $32.6$/$38.9$/$21.9$ & $32.7$/$34.9$/$23.0$ \\
LLama3.1-IT & 8B  & $20.9$/$21.3$/$20.9$ & $43.3$/$42.7$/$40.4$ & $60.2$/$59.9$/$56.0$ & $31.1$/$30.4$/$30.9$ & $25.9$/$26.3$/$25.7$ & $49.4$/$51.7$/$48.1$ & $62.2$/$61.1$/$61.2$ & $69.4$/$65.2$/$68.6$ & $51.1$/$52.8$/$48.8$ & $46.5$/$47.1$/$45.4$ & $46.0$/$45.8$/$44.6$ \\
LLaMAX3-Alp & 8B  & $47.0$/$47.2$/$47.0$ & $61.6$/$61.2$/$62.2$ & $66.0$/$65.2$/$56.0$ & $45.2$/$45.5$/$45.1$ & $58.4$/$58.6$/$58.6$ & $71.0$/$71.6$/$71.0$ & $70.3$/$70.7$/$70.1$ & $73.8$/$74.1$/$73.8$ & $59.0$/$61.4$/$59.6$ & $67.5$/$68.1$/$67.3$ & $62.0$/$62.4$/$61.1$ \\
GPT-3.5 & --  & $25.8$/$26.3$/$25.3$ & $40.8$/$41.1$/$39.7$ & $74.8$/$74.9$/$73.6$ & $38.0$/$36.8$/$37.9$ & $46.6$/$43.4$/$44.3$ & $45.7$/$48.5$/$44.6$ & $55.7$/$56.8$/$54.1$ & $75.3$/$75.2$/$74.4$ & $53.4$/$55.9$/$51.4$ & $59.5$/$60.5$/$58.1$ & $51.6$/$51.9$/$50.3$ \\
GPT-4o & --  & $57.5$/$58.4$/$58.5$ & $71.4$/$69.4$/$69.1$ & $77.4$/$77.1$/$77.2$ & $53.6$/$51.6$/$51.9$ & $72.7$/$68.6$/$68.9$ & $74.0$/$73.7$/$73.7$ & $74.9$/$74.1$/$74.6$ & $77.6$/$76.5$/$77.5$ & $72.0$/$72.5$/$72.0$ & $74.6$/$73.6$/$74.1$ & $70.6$/$69.5$/$69.8$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $62.5$/$63.0$/$62.3$ & $64.4$/$64.7$/$65.1$ & $60.6$/$62.5$/$65.5$ & $72.2$/$72.7$/$73.9$ & $52.5$/$58.1$/$62.8$ & $67.9$/$68.6$/$70.5$ & $55.2$/$59.7$/$54.4$ & $66.4$/$60.2$/$71.9$ & $58.1$/$60.8$/$59.1$ & $56.3$/$57.6$/$68.3$ & $61.6$/$62.8$/$65.4$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $56.0$/$56.5$/$56.9$ & $59.8$/$60.8$/$64.0$ & $58.9$/$61.3$/$62.1$ & $72.0$/$72.0$/$73.2$ & $47.3$/$51.4$/$59.0$ & $41.5$/$41.6$/$68.2$ & $50.5$/$57.7$/$62.8$ & $54.5$/$50.7$/$70.1$ & $46.8$/$48.7$/$65.8$ & $52.6$/$55.2$/$65.5$ & $54.0$/$55.6$/$64.8$ \\
    \bottomrule
    
  \end{tabular}
\begin{tabular}{ll|ccccc|ccccc||c}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Size} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} & \textbf{AVG} \\
     \rowcolor{gray!30}
     &  & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} &   \\
\midrule
\multicolumn{13}{c}{\textbf{BLEU}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
Toucan & 1.2B & $2.6$ & $9.3$ & $17.4$ & $3.2$ & $4.5$ & $8.6$ & $8.0$ & $18.1$ & $8.2$ & $12.4$ & $9.2$ \\
NLLB-200 & 1.3B & $4.7$ & $8.0$ & $13.7$ & $2.7$ & $8.2$ & $6.1$ & $10.7$ & $20.8$ & $9.9$ & $16.1$ & $10.1$ \\
NLLB-200 & 3.3B & $5.2$ & $5.6$ & $14.2$ & $2.3$ & $7.4$ & $12.1$ & $16.0$ & $26.9$ & $12.7$ & $23.7$ & $12.6$ \\
MADLAD-400 & 3B & $5.9$ & $8.0$ & $17.0$ & $1.5$ & $5.7$ & $31.5$ & $30.9$ & $50.8$ & $14.2$ & $38.7$ & $20.4$ \\
MADLAD-400 & 7.2B & $1.4$ & $5.5$ & $13.9$ & $1.5$ & $4.3$ & $20.4$ & $12.5$ & $41.7$ & $4.4$ & $17.9$ & $12.4$ \\
Aya-101 & 13B & $6.4$/$6.8$/$6.1$ & $12.4$/$15.4$/$12.7$ & $10.4$/$5.5$/$3.5$ & $2.3$/$2.8$/$2.6$ & $10.3$/$10.3$/$9.7$ & $28.2$/$28.2$/$7.2$ & $30.2$/$29.8$/$16.9$ & $43.4$/$43.2$/$24.0$ & $26.0$/$25.8$/$20.4$ & $39.7$/$39.5$/$34.9$ & $20.9$/$20.7$/$13.8$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B & $7.9$ & $13.5$ & $26.0$ & $6.9$ & $13.5$ & $13.5$ & $15.3$ & $26.0$ & $15.4$ & $22.6$ & $16.1$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
NLLB & 1.3B & $8.7$ & $13.4$ & $25.9$ & $6.5$ & $13.6$ & $20.8$ & $20.0$ & $30.1$ & $19.0$ & $26.4$ & $18.4$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2-IT & 9B & $0.2$/$0.2$/$0.2$ & $10.2$/$8.5$/$7.9$ & $21.3$/$23.7$/$18.3$ & $0.2$/$0.2$/$0.2$ & $0.4$/$0.4$/$0.4$ & $8.5$/$9.7$/$6.0$ & $21.6$/$22.9$/$18.8$ & $37.2$/$40.2$/$33.6$ & $12.5$/$14.7$/$9.4$ & $24.8$/$27.6$/$21.7$ & $13.7$/$14.8$/$11.6$ \\
LLama3.1-IT & 8B & $0.1$/$0.1$/$0.1$ & $0.6$/$0.6$/$0.4$ & $7.9$/$10.7$/$6.8$ & $0.2$/$0.2$/$0.1$ & $0.1$/$0.1$/$0.1$ & $4.1$/$5.2$/$5.1$ & $19.3$/$20.8$/$4.0$ & $32.0$/$35.6$/$2.3$ & $7.1$/$9.2$/$6.2$ & $11.3$/$11.6$/$8.2$ & $8.3$/$9.4$/$3.3$ \\
LLaMAX3-Alp & 8B & $0.7$/$0.6$/$0.6$ & $3.0$/$3.1$/$3.2$ & $6.1$/$7.3$/$6.3$ & $0.4$/$0.4$/$0.3$ & $1.0$/$1.1$/$1.1$ & $6.3$/$5.0$/$7.5$ & $14.1$/$11.5$/$12.4$ & $25.5$/$25.2$/$25.2$ & $2.6$/$2.6$/$2.3$ & $8.7$/$11.8$/$10.2$ & $6.8$/$6.9$/$6.9$ \\
GPT-3.5 & -- & $0.4$/$0.5$/$0.4$ & $1.1$/$1.2$/$1.3$ & $45.5$/$45.1$/$45.2$ & $0.2$/$0.3$/$0.3$ & $1.6$/$1.9$/$1.9$ & $4.2$/$6.1$/$3.7$ & $16.1$/$16.0$/$15.7$ & $51.6$/$51.5$/$51.5$ & $15.9$/$15.8$/$14.8$ & $25.7$/$27.1$/$26.6$ & $16.2$/$16.5$/$16.1$ \\
GPT-4o & -- & $6.3$/$6.2$/$6.8$ & $27.1$/$27.3$/$27.4$ & $52.4$/$52.9$/$52.6$ & $7.4$/$7.4$/$8.3$ & $22.6$/$22.4$/$22.1$ & $35.4$/$35.2$/$35.6$ & $37.5$/$38.1$/$38.1$ & $57.8$/$57.9$/$58.2$ & $46.0$/$45.6$/$46.0$ & $52.5$/$53.0$/$53.0$ & $34.5$/$34.6$/$34.8$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $4.5$/$4.1$/$4.6$ & $2.9$/$2.3$/$2.5$ & $7.6$/$7.3$/$9.0$ & $4.9$/$5.0$/$5.7$ & $2.8$/$2.2$/$3.0$ & $2.8$/$2.5$/$3.0$ & $2.4$/$2.0$/$2.6$ & $6.7$/$4.2$/$5.4$ & $4.2$/$3.2$/$5.9$ & $6.5$/$4.2$/$6.4$ & $4.5$/$3.7$/$4.8$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $3.7$/$3.0$/$3.8$ & $3.5$/$2.8$/$3.3$ & $11.8$/$13.3$/$12.2$ & $5.4$/$4.8$/$4.9$ & $4.1$/$3.1$/$4.1$ & $2.0$/$2.4$/$3.2$ & $2.3$/$1.8$/$3.2$ & $5.1$/$5.6$/$7.0$ & $3.8$/$3.2$/$5.6$ & $3.5$/$3.7$/$5.0$ & $4.5$/$4.4$/$5.2$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $10.8$/$9.5$/$10.0$ & $10.6$/$10.3$/$11.9$ & $35.6$/$34.0$/$39.9$ & $18.5$/$15.8$/$17.9$ & $9.9$/$9.4$/$8.9$ & $29.4$/$28.9$/$28.0$ & $34.7$/$30.1$/$33.4$ & $51.6$/$51.0$/$54.1$ & $44.2$/$37.1$/$44.4$ & $47.1$/$46.5$/$47.3$ & $29.2$/$27.3$/$29.6$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $4.8$/$4.9$/$5.0$ & $8.0$/$10.0$/$10.2$ & $26.8$/$24.6$/$26.2$ & $16.4$/$15.8$/$15.3$ & $5.6$/$5.8$/$6.7$ & $23.2$/$19.4$/$29.8$ & $27.1$/$19.7$/$23.9$ & $22.9$/$25.9$/$46.8$ & $24.3$/$29.0$/$37.5$ & $37.1$/$26.7$/$42.7$ & $19.6$/$18.2$/$24.4$ \\
\bottomrule
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{CHRF}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
Toucan & 1.2B  & $18.9$ & $36.5$ & $44.4$ & $23.0$ & $38.5$ & $41.1$ & $42.0$ & $45.2$ & $39.7$ & $43.3$ & $37.2$ \\
NLLB-200 & 1.3B  & $25.0$ & $35.5$ & $40.4$ & $19.5$ & $38.8$ & $30.7$ & $37.1$ & $46.9$ & $34.7$ & $42.6$ & $35.1$ \\
NLLB-200 & 3.3B  & $25.6$ & $30.4$ & $40.2$ & $18.4$ & $35.4$ & $39.7$ & $44.5$ & $53.6$ & $38.2$ & $50.7$ & $37.7$ \\
MADLAD-400 & 3B  & $27.5$ & $40.2$ & $46.6$ & $15.1$ & $43.6$ & $63.3$ & $62.5$ & $74.4$ & $44.2$ & $66.6$ & $48.4$ \\
MADLAD-400 & 7.2B  & $5.3$ & $30.6$ & $39.8$ & $13.4$ & $26.1$ & $47.2$ & $36.2$ & $64.5$ & $17.2$ & $41.2$ & $32.1$ \\
Aya-101 & 13B  & $27.0$/$28.7$/$25.9$ & $41.9$/$48.5$/$43.2$ & $34.7$/$28.8$/$25.6$ & $17.1$/$18.7$/$18.0$ & $54.2$/$54.9$/$52.7$ & $61.6$/$61.1$/$16.1$ & $62.3$/$62.0$/$44.7$ & $71.2$/$71.0$/$48.1$ & $56.1$/$55.9$/$46.1$ & $69.0$/$68.9$/$63.8$ & $49.5$/$49.8$/$38.4$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $30.2$ & $42.8$ & $52.4$ & $28.4$ & $47.3$ & $42.1$ & $43.8$ & $52.4$ & $42.6$ & $50.3$ & $43.2$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
NLLB & 1.3B  & $31.2$ & $42.4$ & $52.2$ & $27.7$ & $47.1$ & $50.6$ & $48.7$ & $55.9$ & $47.4$ & $53.5$ & $45.7$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2-IT & 9B  & $6.1$/$6.5$/$6.0$ & $37.0$/$34.6$/$30.1$ & $49.8$/$52.9$/$46.4$ & $6.4$/$6.4$/$6.2$ & $11.6$/$12.0$/$11.9$ & $35.0$/$36.5$/$30.8$ & $50.3$/$51.8$/$46.8$ & $62.1$/$65.0$/$58.4$ & $41.0$/$44.8$/$35.9$ & $53.1$/$56.1$/$49.3$ & $35.3$/$36.7$/$32.2$ \\
LLama3.1-IT & 8B  & $7.4$/$7.5$/$7.4$ & $14.0$/$13.8$/$12.2$ & $37.5$/$43.2$/$27.7$ & $6.4$/$5.6$/$4.9$ & $8.3$/$8.7$/$8.6$ & $23.8$/$23.3$/$21.9$ & $46.9$/$49.3$/$19.7$ & $59.0$/$62.8$/$16.8$ & $29.0$/$31.7$/$23.1$ & $33.0$/$34.0$/$27.0$ & $26.5$/$28.0$/$16.9$ \\
LLaMAX3-Alp & 8B  & $11.4$/$11.1$/$11.2$ & $28.9$/$28.6$/$28.5$ & $35.9$/$40.4$/$32.5$ & $9.2$/$8.9$/$8.4$ & $22.1$/$22.3$/$23.6$ & $28.9$/$28.0$/$29.2$ & $41.7$/$39.2$/$41.1$ & $54.1$/$51.9$/$55.4$ & $23.5$/$23.3$/$22.3$ & $37.7$/$40.5$/$39.9$ & $29.3$/$29.4$/$29.2$ \\
GPT-3.5 & --  & $11.3$/$11.3$/$11.6$ & $22.0$/$22.4$/$23.1$ & $75.9$/$75.6$/$76.1$ & $9.1$/$8.9$/$10.1$ & $27.7$/$29.1$/$29.2$ & $37.9$/$41.6$/$38.0$ & $52.7$/$52.7$/$52.4$ & $77.7$/$77.6$/$77.7$ & $51.7$/$51.1$/$50.9$ & $59.7$/$61.1$/$60.8$ & $42.6$/$43.1$/$43.0$ \\
GPT-4o & --  & $29.3$/$28.4$/$29.6$ & $63.0$/$63.4$/$63.8$ & $80.1$/$80.2$/$80.0$ & $27.7$/$27.6$/$29.6$ & $69.5$/$69.2$/$68.8$ & $69.5$/$69.3$/$69.5$ & $69.0$/$69.3$/$69.3$ & $81.0$/$81.0$/$81.0$ & $73.8$/$73.6$/$73.7$ & $77.7$/$78.2$/$77.9$ & $64.1$/$64.0$/$64.3$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $22.2$/$22.8$/$24.1$ & $29.0$/$25.9$/$26.8$ & $38.4$/$39.0$/$42.2$ & $32.3$/$32.3$/$33.8$ & $33.3$/$29.7$/$33.7$ & $22.6$/$21.1$/$20.2$ & $22.1$/$20.5$/$22.9$ & $33.1$/$26.8$/$30.2$ & $25.0$/$23.2$/$27.2$ & $31.5$/$27.0$/$30.9$ & $28.9$/$26.8$/$29.2$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $25.2$/$22.7$/$25.2$ & $31.8$/$29.2$/$31.9$ & $48.5$/$50.2$/$48.5$ & $33.8$/$32.6$/$33.0$ & $35.4$/$35.1$/$38.6$ & $15.6$/$22.9$/$24.2$ & $20.6$/$18.6$/$24.1$ & $28.7$/$31.3$/$33.7$ & $25.6$/$23.5$/$30.2$ & $24.2$/$25.2$/$29.3$ & $28.9$/$29.1$/$31.9$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $37.8$/$35.9$/$37.1$ & $49.7$/$48.2$/$51.9$ & $72.4$/$70.5$/$74.4$ & $50.7$/$50.1$/$52.2$ & $55.0$/$53.4$/$52.4$ & $64.0$/$62.7$/$62.5$ & $66.7$/$63.5$/$66.3$ & $75.4$/$74.4$/$77.8$ & $71.8$/$68.3$/$71.8$ & $74.1$/$73.8$/$74.0$ & $61.7$/$60.1$/$62.0$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $26.7$/$27.6$/$27.4$ & $46.0$/$49.7$/$49.6$ & $64.1$/$64.0$/$63.4$ & $50.3$/$50.0$/$49.5$ & $44.5$/$44.6$/$47.0$ & $57.8$/$56.5$/$63.8$ & $61.7$/$55.3$/$59.6$ & $47.3$/$53.1$/$74.4$ & $55.6$/$61.0$/$68.9$ & $68.2$/$59.9$/$71.4$ & $52.2$/$52.2$/$57.5$ \\
  \end{tabular}
\begin{tabular}{ll|ccccc|ccccc||c}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Size} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} & \textbf{AVG} \\
     \rowcolor{gray!30}
     &  & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} & \textbf{amh} & \textbf{hau} & \textbf{swa} & \textbf{yor} & \textbf{zul} &   \\
\midrule
\multicolumn{13}{c}{\textbf{BLEU}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
Toucan & 1.2B & $2.2$ & $11.2$ & $13.2$ & $4.1$ & $7.4$ & $8.6$ & $15.6$ & $17.9$ & $10.4$ & $14.8$ & $10.5$ \\
NLLB-200 & 1.3B & $5.1$ & $11.2$ & $14.0$ & $2.7$ & $9.8$ & $5.8$ & $9.7$ & $21.9$ & $8.1$ & $16.9$ & $10.5$ \\
NLLB-200 & 3.3B & $5.1$ & $7.2$ & $11.9$ & $2.2$ & $7.4$ & $10.7$ & $12.9$ & $26.5$ & $10.3$ & $20.9$ & $11.5$ \\
MADLAD-400 & 3B & $5.7$ & $6.8$ & $5.4$ & $1.2$ & $6.7$ & $30.6$ & $33.6$ & $39.4$ & $14.9$ & $35.5$ & $18.0$ \\
MADLAD-400 & 7.2B & $1.2$ & $4.7$ & $5.0$ & $1.5$ & $4.3$ & $21.2$ & $17.9$ & $31.6$ & $6.7$ & $20.3$ & $11.4$ \\
Aya-101 & 13B & $6.3$/$6.7$/$5.7$ & $19.5$/$20.2$/$18.2$ & $19.5$/$14.4$/$5.5$ & $4.1$/$4.5$/$4.4$ & $13.0$/$13.4$/$11.8$ & $29.0$/$29.9$/$7.2$ & $35.5$/$35.6$/$24.0$ & $39.8$/$39.8$/$25.6$ & $25.1$/$25.5$/$22.6$ & $40.0$/$40.4$/$36.6$ & $23.2$/$23.0$/$16.2$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B & $7.8$ & $17.1$ & $24.3$ & $7.4$ & $15.3$ & $11.7$ & $19.5$ & $25.5$ & $13.6$ & $23.4$ & $16.6$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
NLLB & 1.3B & $8.6$ & $17.4$ & $24.2$ & $7.4$ & $15.2$ & $22.3$ & $23.9$ & $28.9$ & $17.4$ & $27.4$ & $19.3$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2-IT & 9B & $0.2$/$0.2$/$0.2$ & $11.4$/$11.6$/$8.7$ & $18.8$/$21.0$/$14.3$ & $0.3$/$0.3$/$0.3$ & $0.7$/$0.7$/$0.8$ & $8.5$/$9.0$/$8.3$ & $22.1$/$22.9$/$21.6$ & $30.3$/$32.3$/$28.6$ & $15.1$/$16.7$/$12.1$ & $21.6$/$24.4$/$19.3$ & $12.9$/$13.9$/$11.4$ \\
LLama3.1-IT & 8B & $0.2$/$0.1$/$0.1$ & $0.8$/$0.7$/$0.6$ & $9.6$/$8.8$/$9.5$ & $0.2$/$0.2$/$0.2$ & $0.2$/$0.1$/$0.1$ & $4.9$/$5.1$/$4.5$ & $19.4$/$19.7$/$2.2$ & $30.8$/$31.1$/$1.6$ & $8.9$/$10.2$/$4.5$ & $8.7$/$8.8$/$6.0$ & $8.4$/$8.5$/$2.9$ \\
LLaMAX3-Alp & 8B & $0.5$/$0.5$/$0.5$ & $3.7$/$3.2$/$4.7$ & $4.8$/$5.6$/$3.2$ & $0.6$/$0.6$/$0.7$ & $1.6$/$1.4$/$1.8$ & $4.8$/$5.3$/$6.7$ & $22.4$/$23.7$/$18.8$ & $30.9$/$24.1$/$33.5$ & $2.3$/$2.9$/$2.2$ & $19.8$/$21.7$/$20.3$ & $9.1$/$8.9$/$9.2$ \\
GPT-3.5 & -- & $0.4$/$0.4$/$0.5$ & $2.3$/$2.4$/$2.6$ & $35.8$/$34.8$/$35.8$ & $0.6$/$0.6$/$0.6$ & $2.8$/$3.0$/$2.8$ & $3.6$/$4.5$/$3.8$ & $19.8$/$20.1$/$18.9$ & $45.5$/$45.6$/$45.3$ & $15.7$/$16.0$/$16.4$ & $25.7$/$27.1$/$27.1$ & $15.2$/$15.4$/$15.4$ \\
GPT-4o & -- & $5.9$/$6.1$/$6.1$ & $28.8$/$29.0$/$28.8$ & $40.8$/$41.2$/$41.0$ & $7.0$/$7.4$/$7.4$ & $26.2$/$26.1$/$25.8$ & $35.0$/$35.4$/$35.1$ & $42.8$/$43.3$/$43.0$ & $51.1$/$51.2$/$51.0$ & $38.6$/$39.3$/$38.7$ & $51.6$/$51.6$/$51.7$ & $32.8$/$33.1$/$32.9$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $2.7$/$2.9$/$2.6$ & $2.8$/$2.5$/$3.0$ & $5.2$/$5.1$/$4.8$ & $4.2$/$4.2$/$4.3$ & $2.5$/$2.5$/$2.7$ & $4.8$/$4.9$/$4.9$ & $2.6$/$3.9$/$3.9$ & $4.9$/$6.0$/$5.1$ & $3.3$/$4.7$/$4.7$ & $5.0$/$5.5$/$4.4$ & $3.8$/$4.2$/$4.0$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $1.8$/$1.9$/$2.0$ & $3.0$/$3.1$/$3.1$ & $5.9$/$6.0$/$6.8$ & $5.0$/$4.9$/$5.1$ & $2.1$/$2.3$/$2.3$ & $2.2$/$2.1$/$3.2$ & $3.8$/$3.9$/$4.4$ & $6.2$/$4.7$/$7.3$ & $5.0$/$4.4$/$6.2$ & $4.8$/$3.6$/$6.0$ & $4.0$/$3.7$/$4.6$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B & $7.8$/$8.8$/$9.8$ & $14.0$/$15.5$/$17.8$ & $22.6$/$24.0$/$27.7$ & $13.0$/$14.7$/$15.0$ & $12.7$/$10.8$/$13.7$ & $32.5$/$30.0$/$32.1$ & $37.6$/$33.7$/$38.2$ & $43.0$/$40.2$/$45.2$ & $36.5$/$31.4$/$36.8$ & $43.2$/$36.9$/$43.5$ & $26.3$/$24.6$/$28.0$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B & $2.8$/$3.0$/$3.0$ & $9.6$/$9.1$/$8.0$ & $15.9$/$14.3$/$11.3$ & $17.6$/$14.8$/$16.1$ & $5.9$/$5.1$/$5.5$ & $25.0$/$19.9$/$26.0$ & $22.8$/$22.5$/$33.6$ & $11.6$/$23.3$/$42.0$ & $14.6$/$25.8$/$34.9$ & $34.4$/$30.2$/$34.0$ & $16.0$/$16.8$/$21.4$ \\
\bottomrule
\bottomrule
\midrule
\multicolumn{13}{c}{\textbf{CHRF}} \\
\midrule
\multicolumn{13}{l}{\textbf{Encoder-Decoder}}\\
Toucan & 1.2B  & $18.8$ & $41.8$ & $42.5$ & $22.9$ & $39.2$ & $39.0$ & $44.3$ & $46.8$ & $41.1$ & $44.3$ & $38.1$ \\
NLLB-200 & 1.3B  & $26.7$ & $40.4$ & $42.8$ & $18.8$ & $40.6$ & $30.1$ & $35.0$ & $49.6$ & $32.9$ & $43.2$ & $36.0$ \\
NLLB-200 & 3.3B  & $26.4$ & $33.4$ & $39.3$ & $17.4$ & $35.0$ & $36.7$ & $38.9$ & $54.4$ & $36.4$ & $47.6$ & $36.5$ \\
MADLAD-400 & 3B  & $29.5$ & $38.3$ & $31.7$ & $15.1$ & $44.1$ & $62.6$ & $63.5$ & $66.4$ & $45.9$ & $63.4$ & $46.0$ \\
MADLAD-400 & 7.2B  & $5.2$ & $30.8$ & $33.1$ & $14.2$ & $27.7$ & $46.3$ & $40.8$ & $56.0$ & $23.7$ & $44.0$ & $32.2$ \\
Aya-101 & 13B  & $29.1$/$30.1$/$26.1$ & $54.0$/$55.0$/$51.2$ & $51.7$/$45.3$/$30.5$ & $21.5$/$22.3$/$21.8$ & $53.3$/$55.0$/$51.2$ & $61.4$/$62.5$/$16.7$ & $65.3$/$65.5$/$50.9$ & $68.8$/$68.7$/$51.7$ & $55.6$/$55.7$/$51.5$ & $68.1$/$68.4$/$64.7$ & $52.9$/$52.9$/$41.6$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
NLLB-SFT & 1.3B  & $31.4$ & $47.9$ & $54.7$ & $30.2$ & $49.8$ & $38.8$ & $47.0$ & $53.0$ & $41.3$ & $50.8$ & $44.5$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
NLLB & 1.3B  & $32.8$ & $48.0$ & $54.6$ & $29.6$ & $49.9$ & $52.4$ & $52.4$ & $56.3$ & $47.1$ & $54.8$ & $47.8$ \\
\midrule
\multicolumn{13}{l}{\textbf{Decoder-only}}\\
Gemma2-IT & 9B  & $5.7$/$6.2$/$5.7$ & $39.9$/$42.1$/$34.5$ & $46.7$/$51.0$/$38.7$ & $6.6$/$6.6$/$6.4$ & $14.9$/$14.8$/$15.4$ & $34.7$/$35.9$/$34.0$ & $49.4$/$50.1$/$48.2$ & $55.4$/$57.7$/$53.6$ & $45.7$/$48.2$/$40.7$ & $48.4$/$51.7$/$45.8$ & $34.7$/$36.4$/$32.3$ \\
LLama3.1-IT & 8B  & $7.4$/$7.2$/$6.8$ & $15.3$/$13.9$/$14.1$ & $42.0$/$43.3$/$32.4$ & $6.1$/$5.7$/$6.2$ & $8.8$/$8.2$/$8.8$ & $25.6$/$26.1$/$23.0$ & $48.3$/$48.7$/$17.4$ & $58.7$/$59.0$/$16.0$ & $31.0$/$34.4$/$23.4$ & $32.0$/$34.7$/$27.8$ & $27.5$/$28.1$/$17.6$ \\
LLaMAX3-Alp & 8B  & $10.9$/$10.8$/$11.4$ & $30.5$/$27.8$/$32.5$ & $35.5$/$38.1$/$29.0$ & $11.2$/$11.5$/$12.0$ & $26.1$/$24.1$/$26.0$ & $28.5$/$29.4$/$29.0$ & $50.4$/$51.4$/$48.5$ & $58.5$/$54.3$/$62.4$ & $22.5$/$24.7$/$21.8$ & $48.7$/$48.3$/$48.8$ & $32.3$/$32.0$/$32.1$ \\
GPT-3.5 & --  & $13.2$/$13.4$/$13.5$ & $28.7$/$28.7$/$29.7$ & $72.1$/$71.7$/$72.0$ & $12.4$/$12.2$/$12.7$ & $33.8$/$35.1$/$33.8$ & $36.8$/$38.5$/$38.5$ & $56.2$/$56.3$/$54.5$ & $73.4$/$73.5$/$73.2$ & $51.5$/$52.7$/$53.0$ & $58.8$/$61.2$/$60.9$ & $43.7$/$44.3$/$44.2$ \\
GPT-4o & --  & $31.1$/$30.4$/$31.3$ & $64.7$/$65.1$/$64.6$ & $75.1$/$75.0$/$75.0$ & $27.8$/$28.0$/$28.1$ & $70.7$/$70.6$/$70.7$ & $68.4$/$68.6$/$68.2$ & $71.4$/$71.6$/$71.2$ & $76.4$/$76.5$/$76.3$ & $69.9$/$70.1$/$69.8$ & $76.5$/$76.5$/$76.3$ & $63.2$/$63.2$/$63.2$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (sentence)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $21.3$/$21.5$/$21.7$ & $29.1$/$27.9$/$29.9$ & $36.3$/$37.0$/$34.7$ & $30.2$/$30.1$/$30.5$ & $31.3$/$31.4$/$31.7$ & $21.4$/$24.2$/$21.2$ & $22.0$/$27.6$/$26.0$ & $29.5$/$32.3$/$30.0$ & $23.6$/$28.5$/$26.2$ & $29.7$/$29.8$/$27.1$ & $27.4$/$29.0$/$27.9$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $20.4$/$20.9$/$21.0$ & $30.6$/$30.8$/$30.0$ & $38.3$/$38.5$/$40.0$ & $32.8$/$32.3$/$33.4$ & $26.3$/$29.3$/$28.2$ & $12.2$/$22.0$/$23.9$ & $27.2$/$28.6$/$28.9$ & $33.5$/$28.7$/$36.9$ & $29.1$/$29.7$/$32.2$ & $29.5$/$26.2$/$32.3$ & $28.0$/$28.7$/$30.7$ \\
\multicolumn{13}{l}{\textbf{SFT on \afridoct (pseudo-document with 10)}}\\
\rowcolor{blue!20}
LLaMAX3-SFT & 8B  & $34.7$/$36.4$/$37.7$ & $54.1$/$58.1$/$58.6$ & $64.7$/$62.9$/$68.3$ & $47.2$/$47.9$/$49.3$ & $58.9$/$56.5$/$60.9$ & $65.4$/$63.5$/$64.2$ & $68.2$/$66.3$/$68.5$ & $70.7$/$70.8$/$73.1$ & $67.5$/$66.2$/$67.7$ & $71.4$/$69.3$/$71.6$ & $60.3$/$59.8$/$62.0$ \\
\rowcolor{blue!20}
LLama3.1-SFT & 8B  & $22.6$/$23.5$/$23.7$ & $47.0$/$45.2$/$46.7$ & $58.6$/$57.2$/$51.4$ & $49.7$/$47.2$/$49.5$ & $43.8$/$40.0$/$41.4$ & $59.9$/$55.8$/$60.9$ & $58.0$/$56.1$/$65.4$ & $35.8$/$51.3$/$71.1$ & $44.1$/$57.2$/$66.3$ & $66.1$/$60.1$/$66.4$ & $48.6$/$49.4$/$54.3$ \\
  \end{tabular}
\begin{tabular}{p{2.5cm}l|ccccc|ccccc}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Setup} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} \\
     \rowcolor{gray!30}
 & &\textbf{d-CHRF}$\uparrow$ &\textbf{Fluency}$\uparrow$ &\textbf{CE}$\downarrow$ &\textbf{LE}$\downarrow$ &\textbf{GE}$\downarrow$ &\textbf{d-CHRF}$\uparrow$ &\textbf{Fluency}$\uparrow$ &\textbf{CE}$\downarrow$ &\textbf{LE}$\downarrow$ &\textbf{GE}$\downarrow$ \\
\midrule 
\multicolumn{12}{l}{Amharic} \\
\multirow{2}{*}{Aya-101} & Sent & 36.6 &  2.8 & 9.0 & 3.8 &  2.5 & 64.6 &  3.0 &  15.8 & 9.6 & 5.1 \\
 & Doc10 & 28.7 &  2.5 & 8.9 & 2.9 &  2.1 & 61.6 &  3.6 &  12.6 & 8.5 & 3.8 \\
\multirow{2}{*}{GPT-3.5} & Sent & 20.4 &  1.1 & 7.2 & 10.8 &  3.1 & 48.3 &  3.0 &  9.5 & 3.7 & 2.4 \\
 & Doc10 & 11.6 &  1.0 & 3.3 & 1.8 &  1.6 & 41.6 &  4.2 &  6.6 & 2.0 & 1.3 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 46.8 &  3.5 & 10.0 & 2.9 &  2.0 & 66.6 &  3.5 &  11.5 & 6.0 & 2.9 \\
 & Doc10 & 24.1 &  1.7 & 10.4 & 1.9 &  1.8 & 22.6 &  3.0 &  9.0 & 2.5 & 1.6 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 37.8 &  2.6 & 7.3 & 1.8 &  1.6 & 64.0 &  4.1 &  8.7 & 4.6 & 2.7 \\
\hline
\multicolumn{12}{l}{Hausa} \\
\multirow{2}{*}{Aya-101} & Sent & 56.4 &  2.9 & 9.1 & 4.1 &  3.7 & 61.5 &  2.9 &  17.1 & 10.2 & 5.6 \\
 & Doc10 & 48.5 &  2.9 & 8.3 & 2.3 &  1.9 & 62.3 &  3.2 &  14.6 & 8.4 & 4.5 \\
\multirow{2}{*}{GPT-3.5} & Sent & 44.3 &  1.4 & 11.3 & 5.2 &  5.8 & 52.4 &  2.5 &  13.2 & 6.8 & 3.7 \\
 & Doc10 & 23.1 &  1.1 & 7.4 & 2.9 &  2.8 & 52.7 &  4.1 &  9.2 & 4.1 & 2.3 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 62.5 &  3.2 & 9.5 & 4.0 &  3.5 & 58.9 &  2.9 &  9.6 & 4.1 & 3.0 \\
 & Doc10 & 29.0 &  2.3 & 8.8 & 2.3 &  1.9 & 22.9 &  2.6 &  9.0 & 3.0 & 1.9 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 51.9 &  3.9 & 14.6 & 2.2 &  1.9 & 66.7 &  4.2 &  9.6 & 4.5 & 2.6 \\
\hline
\multicolumn{12}{l}{Swahili} \\
\multirow{2}{*}{Aya-101} & Sent & 44.7 &  1.3 & 9.5 & 5.0 &  3.4 & 70.8 &  3.3 &  17.5 & 9.9 & 4.8 \\
 & Doc10 & 34.7 &  1.8 & 8.2 & 5.0 &  3.0 & 71.2 &  3.8 &  14.1 & 9.8 & 4.0 \\
\multirow{2}{*}{GPT-3.5} & Sent & 76.7 &  4.9 & 4.2 & 1.8 &  1.2 & 75.0 &  3.6 &  12.4 & 7.6 & 3.7 \\
 & Doc10 & 76.1 &  4.9 & 3.9 & 0.8 &  0.6 & 77.7 &  4.7 &  7.1 & 4.5 & 2.0 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 73.1 &  3.6 & 12.3 & 4.8 &  3.4 & 73.1 &  3.9 &  11.8 & 8.4 & 2.7 \\
 & Doc10 & 42.2 &  3.2 & 9.5 & 3.6 &  2.5 & 33.1 &  3.1 &  8.9 & 3.2 & 1.9 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 74.4 &  4.4 & 10.5 & 3.6 &  2.2 & 77.8 &  4.6 &  8.9 & 6.2 & 2.7 \\
\hline
\multicolumn{12}{l}{Yoruba} \\
\multirow{2}{*}{Aya-101} & Sent & 31.2 &  1.2 & 8.2 & 5.4 &  3.1 & 57.9 &  2.3 &  23.8 & 13.6 & 6.8 \\
 & Doc10 & 18.7 &  1.4 & 6.7 & 2.7 &  2.2 & 56.1 &  2.9 &  18.7 & 10.1 & 5.1 \\
\multirow{2}{*}{GPT-3.5} & Sent & 21.3 &  1.1 & 7.8 & 5.5 &  3.9 & 52.1 &  2.6 &  12.9 & 5.0 & 3.3 \\
 & Doc10 & 10.1 &  1.0 & 4.1 & 2.3 &  2.1 & 51.7 &  3.9 &  9.0 & 3.6 & 2.1 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 57.5 &  4.0 & 12.3 & 3.8 &  2.7 & 64.7 &  3.2 &  12.2 & 6.1 & 3.1 \\
 & Doc10 & 33.8 &  2.7 & 8.1 & 2.4 &  1.8 & 27.2 &  3.2 &  9.1 & 3.4 & 2.0 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 52.2 &  4.2 & 10.3 & 2.4 &  1.7 & 71.8 &  4.4 &  10.2 & 5.9 & 2.4 \\
\hline
\multicolumn{12}{l}{Zulu} \\
\multirow{2}{*}{Aya-101} & Sent & 58.6 &  2.7 & 13.7 & 6.0 &  3.6 & 67.4 &  2.9 &  19.1 & 12.2 & 8.6 \\
 & Doc10 & 54.9 &  3.1 & 16.1 & 3.9 &  2.7 & 69.0 &  3.3 &  15.7 & 10.7 & 4.5 \\
\multirow{2}{*}{GPT-3.5} & Sent & 51.1 &  1.5 & 20.9 & 10.0 &  6.1 & 59.5 &  2.6 &  15.9 & 8.8 & 5.7 \\
 & Doc10 & 29.2 &  1.3 & 10.1 & 4.0 &  3.2 & 61.1 &  4.0 &  10.8 & 5.3 & 2.9 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 67.5 &  3.3 & 12.4 & 5.5 &  3.6 & 70.5 &  3.6 &  12.5 & 7.2 & 3.8 \\
 & Doc10 & 33.7 &  2.4 & 8.4 & 2.7 &  2.2 & 31.5 &  3.1 &  8.6 & 3.4 & 2.1 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 55.0 &  3.6 & 12.1 & 3.0 &  2.0 & 74.1 &  4.4 &  9.4 & 5.5 & 2.5 \\
\hline
\bottomrule

  \end{tabular}
\begin{tabular}{p{2.5cm}l|ccccc|ccccc}
    \toprule
    \rowcolor{gray!30}
    \textbf{Model} & \textbf{Setup} & \multicolumn{5}{c}{\textit{eng {$\rightarrow$} X}} & \multicolumn{5}{c}{\textit{X {$\rightarrow$} eng}} \\
     \rowcolor{gray!30}
 & &\textbf{d-CHRF}$\uparrow$ &\textbf{Fluency}$\uparrow$ &\textbf{CE}$\downarrow$ &\textbf{LE}$\downarrow$ &\textbf{GE}$\downarrow$ &\textbf{d-CHRF}$\uparrow$ &\textbf{Fluency}$\uparrow$ &\textbf{CE}$\downarrow$ &\textbf{LE}$\downarrow$ &\textbf{GE}$\downarrow$ \\
\midrule 
\multicolumn{12}{l}{Amharic} \\
\multirow{2}{*}{Aya-101} & Sent & 37.3 &  3.2 & 9.9 & 3.4 &  3.3 & 65.2 &  2.9 &  19.3 & 11.2 & 5.8 \\
 & Doc10 & 30.1 &  2.6 & 8.3 & 2.4 &  1.9 & 62.5 &  3.5 &  13.2 & 7.8 & 3.9 \\
\multirow{2}{*}{GPT-3.5} & Sent & 22.6 &  1.3 & 8.5 & 4.2 &  3.3 & 47.4 &  2.4 &  8.0 & 3.6 & 2.4 \\
 & Doc10 & 13.5 &  1.1 & 4.3 & 2.0 &  1.9 & 38.5 &  3.6 &  7.5 & 2.8 & 1.7 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 42.8 &  3.2 & 11.6 & 3.0 &  2.4 & 63.0 &  3.3 &  14.2 & 7.9 & 3.4 \\
 & Doc10 & 21.7 &  1.7 & 7.3 & 2.2 &  1.8 & 24.2 &  3.0 &  8.6 & 2.9 & 1.9 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 37.7 &  2.9 & 8.5 & 2.5 &  1.7 & 65.4 &  4.0 &  10.6 & 5.4 & 2.5 \\
\hline
\multicolumn{12}{l}{Hausa} \\
\multirow{2}{*}{Aya-101} & Sent & 58.9 &  3.1 & 10.4 & 3.5 &  2.9 & 64.8 &  3.3 &  17.1 & 13.8 & 6.5 \\
 & Doc10 & 55.0 &  3.8 & 11.7 & 2.5 &  2.1 & 65.5 &  3.5 &  14.0 & 10.9 & 4.5 \\
\multirow{2}{*}{GPT-3.5} & Sent & 49.2 &  1.9 & 11.9 & 7.4 &  6.0 & 56.5 &  2.8 &  12.7 & 7.1 & 5.2 \\
 & Doc10 & 29.7 &  1.6 & 8.8 & 4.5 &  3.7 & 56.3 &  4.1 &  10.3 & 4.9 & 3.9 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 62.4 &  4.0 & 10.1 & 4.1 &  3.0 & 53.5 &  2.9 &  10.3 & 4.7 & 3.4 \\
 & Doc10 & 29.9 &  2.7 & 7.9 & 2.9 &  2.1 & 27.6 &  2.8 &  8.2 & 3.0 & 2.0 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 58.6 &  4.3 & 11.9 & 2.4 &  2.1 & 68.5 &  4.5 &  8.7 & 4.3 & 2.0 \\
\hline
\multicolumn{12}{l}{Swahili} \\
\multirow{2}{*}{Aya-101} & Sent & 42.4 &  1.5 & 9.0 & 5.0 &  3.3 & 69.1 &  3.2 &  18.4 & 10.9 & 5.4 \\
 & Doc10 & 51.7 &  2.9 & 9.3 & 2.9 &  1.9 & 68.8 &  3.4 &  15.3 & 10.4 & 4.6 \\
\multirow{2}{*}{GPT-3.5} & Sent & 72.6 &  4.7 & 5.0 & 0.8 &  0.5 & 71.5 &  3.4 &  15.3 & 9.4 & 4.6 \\
 & Doc10 & 72.1 &  4.8 & 5.7 & 0.5 &  0.3 & 73.5 &  4.3 &  11.1 & 7.9 & 4.0 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 67.6 &  3.6 & 12.3 & 4.8 &  3.4 & 67.5 &  3.8 &  12.2 & 6.2 & 3.0 \\
 & Doc10 & 37.0 &  2.8 & 7.7 & 3.0 &  2.5 & 32.3 &  2.9 &  8.7 & 2.9 & 2.3 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 68.3 &  4.2 & 9.5 & 3.2 &  2.1 & 73.1 &  4.4 &  9.1 & 6.1 & 2.6 \\
\hline
\multicolumn{12}{l}{Yoruba} \\
\multirow{2}{*}{Aya-101} & Sent & 31.4 &  1.9 & 9.0 & 4.8 &  3.7 & 58.5 &  2.8 &  23.2 & 13.5 & 5.4 \\
 & Doc10 & 22.3 &  2.3 & 7.1 & 2.5 &  2.1 & 55.7 &  3.2 &  13.8 & 8.0 & 4.4 \\
\multirow{2}{*}{GPT-3.5} & Sent & 23.0 &  1.8 & 11.0 & 7.6 &  5.0 & 54.0 &  2.7 &  13.4 & 6.6 & 4.5 \\
 & Doc10 & 12.7 &  1.2 & 6.9 & 2.9 &  2.6 & 53.0 &  3.8 &  9.8 & 4.5 & 2.4 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 55.2 &  4.1 & 9.5 & 3.8 &  2.3 & 57.3 &  3.1 &  9.7 & 4.8 & 3.2 \\
 & Doc10 & 30.5 &  2.7 & 7.1 & 2.4 &  1.8 & 28.5 &  3.2 &  8.4 & 2.4 & 1.8 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 49.3 &  4.1 & 9.0 & 1.5 &  1.2 & 67.7 &  4.4 &  10.6 & 4.4 & 2.1 \\
\hline
\multicolumn{12}{l}{Zulu} \\
\multirow{2}{*}{Aya-101} & Sent & 58.9 &  2.9 & 12.2 & 4.7 &  3.7 & 67.1 &  3.2 &  17.0 & 13.0 & 5.5 \\
 & Doc10 & 55.0 &  3.4 & 10.4 & 3.7 &  2.4 & 68.4 &  3.6 &  15.4 & 10.0 & 4.6 \\
\multirow{2}{*}{GPT-3.5} & Sent & 53.6 &  1.8 & 22.7 & 7.5 &  5.9 & 59.9 &  2.8 &  16.1 & 11.1 & 7.1 \\
 & Doc10 & 35.1 &  1.6 & 19.1 & 4.7 &  3.7 & 61.2 &  3.9 &  11.3 & 5.8 & 2.8 \\
\multirow{2}{*}{LLaMAX3-SFT$_{1}$} & Sent & 66.0 &  3.2 & 12.0 & 5.3 &  3.9 & 66.8 &  3.6 &  11.1 & 5.6 & 3.0 \\
 & Doc10 & 31.7 &  2.4 & 7.7 & 3.1 &  2.4 & 29.8 &  3.2 &  8.0 & 3.1 & 2.2 \\
 LLaMAX3-SFT$_{10}$ & Doc10 & 60.9 &  3.5 & 11.0 & 4.0 &  2.4 & 71.6 &  4.4 &  8.7 & 5.9 & 3.4 \\
\hline
\bottomrule
    
  \end{tabular}
\begin{tabular}{ p{0.95\textwidth} }
        \toprule
        \textbf{Prompt 1} \\
        \texttt{\{system\_prompt\}} \\
        \texttt{Translate the following \{source\_language\} text to \{target\_language\}:} \\
        \texttt{Provide only the translation.} \\
        \texttt{\{source\_language\} text: \{\{source\_sentence\}\}} \\
        \texttt{\{target\_sentence\} text:} \\
        
        \vspace{0.1em}
        
        \textbf{Prompt 2} \\
        \texttt{\{system\_prompt\}} \\
        \texttt{Translate the following \{domain\} text from \{source\_language\} to \{target\_language\}:} \\
        \texttt{Provide only the translation.} \\
        \texttt{\{source\_language\} document: \{\{source\_document\}\}} \\
        \texttt{\{target\_language\} document:} \\

        \vspace{0.1em} 
        
        \textbf{Prompt 3} \\
        \texttt{\{system\_prompt\}} \\
        \texttt{Please provide the \{target\_language\} translation for the following \{source\_language\} text:\{\{source\_document\}\}}\\
        \texttt{Provide only the translation.} \\
        \midrule
        \textbf{Prompt 1} \\
        \texttt{\{system\_prompt\}} \\
        \texttt{Translate the following \{source\_language\} document to \{target\_language\}:} \\
        \texttt{Provide only the translation.} \\
        \texttt{\{source\_language\} document: \{\{source\_document\}\}} \\
        \texttt{\{target\_language\} document:} \\
        
        \vspace{0.1em}

        \textbf{Prompt 2} \\
        \texttt{\{system\_prompt\}} \\
        \texttt{Translate the following \{domain\} document from \{source\_language\} to \{target\_language\}:} \\
        \texttt{Provide only the translation.} \\
        \texttt{\{source\_language\} document: \{\{source\_document\}\}} \\
        \texttt{\{target\_language\} document:} \\

        \vspace{0.1em} 
        
        \textbf{Prompt 3} \\
        \texttt{\{system\_prompt\}} \\
        \texttt{Please provide the \{target\_language\} translation for the following \{source\_language\} document:\{\{source\_document\}\}}\\
        \texttt{Provide only the translation.} \\
        
        \hline
    \end{tabular}
